Metered Parking Functions

We introduce a generalization of parking functions called $t$-metered $(m,n)$-parking functions, in which one of $m$ cars parks among $n$ spots per hour then leaves after $t$ hours. We characterize and enumerate these sequences for $t=1$, $t=m-2$, and $t=n-1$, and provide data for other cases. We characterize the $1$-metered parking functions by decomposing them into sections based on which cars are unlucky, and enumerate them using a Lucas sequence recursion. Additionally, we establish a new combinatorial interpretation of the numerator of the continued fraction $n-1/(n-1/\cdots)$ ($n$ times) as the number of $1$-metered $(n,n)$-parking functions. We introduce the $(m,n)$-parking function shuffle in order to count $(m-2)$-metered $(m,n)$-parking functions, which also yields an expression for the number of $(m,n)$-parking functions with any given first entry. As a special case, we find that the number of $(m-2)$-metered $(m, m-1)$-parking functions is equal to the sum of the first entries of classical parking function of length $m-1$. We enumerate the $(n-1)$-metered $(m,n)$-parking functions in terms of the number of classical parking functions of length $n$ with certain parking outcomes, which we show are periodic sequences with period $n$. We conclude with an array of open problems.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (335.2,64.22) -- (354.96,64.22) ; 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (321.71,61.75) .. controls (321.71,57.9) and (324.87,54.78) .. (328.76,54.78) .. controls (332.66,54.78) and (335.82,57.9) .. (335.82,61.75) .. controls (335.82,65.59) and (332.66,68.71) .. (328.76,68.71) .. controls (324.87,68.71) and (321.71,65.59) .. (321.71,61.75) -- cycle ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (354.65,61.75) .. controls (354.65,57.9) and (357.81,54.78) .. (361.7,54.78) .. controls (365.6,54.78) and (368.76,57.9) .. (368.76,61.75) .. controls (368.76,65.59) and (365.6,68.71) .. (361.7,68.71) .. controls (357.81,68.71) and (354.65,65.59) .. (354.65,61.75) -- cycle ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317,64.07) -- (322.02,64.22) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.13,64.22) -- (373.47,64.07) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317,59.42) -- (317,64.07) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (373.47,59.42) -- (373.47,64.07) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.19,40.53) -- (355.12,47.34) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.96,47.34) .. controls (376.6,51.06) and (369.08,59.89) .. (373.47,59.42) ; 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317,59.42) .. controls (318.25,51.68) and (325.31,35.42) .. (351.19,40.53) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (358.83,61.75) .. controls (358.83,60.21) and (360.11,58.96) .. (361.7,58.96) .. controls (363.29,58.96) and (364.58,60.21) .. (364.58,61.75) .. controls (364.58,63.29) and (363.29,64.53) .. (361.7,64.53) .. controls (360.11,64.53) and (358.83,63.29) .. (358.83,61.75)(354.65,61.75) .. controls (354.65,57.9) and (357.81,54.78) .. (361.7,54.78) .. controls (365.6,54.78) and (368.76,57.9) .. (368.76,61.75) .. controls (368.76,65.59) and (365.6,68.71) .. (361.7,68.71) .. controls (357.81,68.71) and (354.65,65.59) .. (354.65,61.75) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (325.89,61.75) .. controls (325.89,60.21) and (327.17,58.96) .. (328.76,58.96) .. controls (330.35,58.96) and (331.64,60.21) .. (331.64,61.75) .. controls (331.64,63.29) and (330.35,64.53) .. (328.76,64.53) .. controls (327.17,64.53) and (325.89,63.29) .. (325.89,61.75)(321.71,61.75) .. controls (321.71,57.9) and (324.87,54.78) .. (328.76,54.78) .. controls (332.66,54.78) and (335.82,57.9) .. (335.82,61.75) .. controls (335.82,65.59) and (332.66,68.71) .. (328.76,68.71) .. controls (324.87,68.71) and (321.71,65.59) .. (321.71,61.75) ;
    \draw   (328.54,17.78) .. controls (328.27,15.95) and (329.16,14.15) .. (330.84,13.13) .. controls (332.51,12.11) and (334.68,12.05) .. (336.42,12.98) .. controls (337.03,11.92) and (338.16,11.19) .. (339.46,11.01) .. controls (340.75,10.82) and (342.07,11.21) .. (343.01,12.06) .. controls (343.53,11.09) and (344.56,10.45) .. (345.73,10.35) .. controls (346.9,10.25) and (348.04,10.7) .. (348.76,11.56) .. controls (349.7,10.54) and (351.21,10.11) .. (352.63,10.46) .. controls (354.04,10.8) and (355.11,11.86) .. (355.37,13.18) .. controls (356.53,13.47) and (357.5,14.2) .. (358.02,15.19) .. controls (358.55,16.18) and (358.57,17.34) .. (358.1,18.35) .. controls (359.24,19.71) and (359.51,21.52) .. (358.8,23.11) .. controls (358.1,24.69) and (356.52,25.82) .. (354.66,26.06) .. controls (354.65,27.55) and (353.75,28.92) .. (352.32,29.63) .. controls (350.89,30.35) and (349.15,30.31) .. (347.76,29.52) .. controls (347.17,31.3) and (345.51,32.62) .. (343.5,32.89) .. controls (341.48,33.16) and (339.48,32.35) .. (338.35,30.8) .. controls (336.96,31.56) and (335.3,31.78) .. (333.73,31.41) .. controls (332.16,31.04) and (330.83,30.1) .. (330.02,28.82) .. controls (328.61,28.97) and (327.24,28.3) .. (326.59,27.14) .. controls (325.95,25.98) and (326.17,24.57) .. (327.15,23.63) .. controls (325.88,22.95) and (325.24,21.6) .. (325.55,20.28) .. controls (325.86,18.97) and (327.05,17.99) .. (328.51,17.85) ; \draw   (327.15,23.62) .. controls (327.74,23.95) and (328.43,24.09) .. (329.12,24.04)(330.02,28.82) .. controls (330.32,28.78) and (330.61,28.72) .. (330.89,28.62)(338.35,30.8) .. controls (338.14,30.52) and (337.96,30.21) .. (337.83,29.89)(347.76,29.52) .. controls (347.87,29.19) and (347.94,28.86) .. (347.97,28.52)(354.66,26.06) .. controls (354.67,24.47) and (353.69,23.02) .. (352.12,22.33)(358.1,18.35) .. controls (357.85,18.89) and (357.46,19.37) .. (356.97,19.75)(355.37,13.18) .. controls (355.41,13.39) and (355.43,13.62) .. (355.43,13.84)(348.76,11.56) .. controls (348.52,11.81) and (348.33,12.1) .. (348.18,12.4)(343.01,12.06) .. controls (342.88,12.29) and (342.79,12.53) .. (342.73,12.78)(336.42,12.98) .. controls (336.78,13.18) and (337.13,13.41) .. (337.43,13.69)(328.54,17.78) .. controls (328.58,18.03) and (328.64,18.28) .. (328.72,18.52) ; 
    \draw   (354.65,32.56) .. controls (354.65,31.57) and (355.45,30.77) .. (356.45,30.77) .. controls (357.45,30.77) and (358.25,31.57) .. (358.25,32.56) .. controls (358.25,33.54) and (357.45,34.34) .. (356.45,34.34) .. controls (355.45,34.34) and (354.65,33.54) .. (354.65,32.56) -- cycle ;
    \draw   (357.47,39.99) .. controls (357.47,39.01) and (358.28,38.21) .. (359.27,38.21) .. controls (360.27,38.21) and (361.08,39.01) .. (361.08,39.99) .. controls (361.08,40.97) and (360.27,41.77) .. (359.27,41.77) .. controls (358.28,41.77) and (357.47,40.97) .. (357.47,39.99) -- cycle ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.36,64.22) -- (506.13,64.22) ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (472.87,61.75) .. controls (472.87,57.9) and (476.03,54.78) .. (479.93,54.78) .. controls (483.83,54.78) and (486.99,57.9) .. (486.99,61.75) .. controls (486.99,65.59) and (483.83,68.71) .. (479.93,68.71) .. controls (476.03,68.71) and (472.87,65.59) .. (472.87,61.75) -- cycle ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (505.81,61.75) .. controls (505.81,57.9) and (508.97,54.78) .. (512.87,54.78) .. controls (516.77,54.78) and (519.93,57.9) .. (519.93,61.75) .. controls (519.93,65.59) and (516.77,68.71) .. (512.87,68.71) .. controls (508.97,68.71) and (505.81,65.59) .. (505.81,61.75) -- cycle ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.17,64.07) -- (473.19,64.22) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (519.3,64.22) -- (524.64,64.07) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.17,59.42) -- (468.17,64.07) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (524.64,59.42) -- (524.64,64.07) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.36,40.53) -- (506.28,47.34) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (506.13,47.34) .. controls (527.77,51.06) and (520.24,59.89) .. (524.64,59.42) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.17,59.42) .. controls (469.42,51.68) and (476.48,35.42) .. (502.36,40.53) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (510,61.75) .. controls (510,60.21) and (511.28,58.96) .. (512.87,58.96) .. controls (514.46,58.96) and (515.75,60.21) .. (515.75,61.75) .. controls (515.75,63.29) and (514.46,64.53) .. (512.87,64.53) .. controls (511.28,64.53) and (510,63.29) .. (510,61.75)(505.81,61.75) .. controls (505.81,57.9) and (508.97,54.78) .. (512.87,54.78) .. controls (516.77,54.78) and (519.93,57.9) .. (519.93,61.75) .. controls (519.93,65.59) and (516.77,68.71) .. (512.87,68.71) .. controls (508.97,68.71) and (505.81,65.59) .. (505.81,61.75) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (477.06,61.75) .. controls (477.06,60.21) and (478.34,58.96) .. (479.93,58.96) .. controls (481.52,58.96) and (482.81,60.21) .. (482.81,61.75) .. controls (482.81,63.29) and (481.52,64.53) .. (479.93,64.53) .. controls (478.34,64.53) and (477.06,63.29) .. (477.06,61.75)(472.87,61.75) .. controls (472.87,57.9) and (476.03,54.78) .. (479.93,54.78) .. controls (483.83,54.78) and (486.99,57.9) .. (486.99,61.75) .. controls (486.99,65.59) and (483.83,68.71) .. (479.93,68.71) .. controls (476.03,68.71) and (472.87,65.59) .. (472.87,61.75) ;
    \draw   (479.71,17.78) .. controls (479.44,15.95) and (480.33,14.15) .. (482,13.13) .. controls (483.68,12.11) and (485.85,12.05) .. (487.59,12.98) .. controls (488.2,11.92) and (489.33,11.19) .. (490.63,11.01) .. controls (491.92,10.82) and (493.24,11.21) .. (494.17,12.06) .. controls (494.7,11.09) and (495.73,10.45) .. (496.9,10.35) .. controls (498.07,10.25) and (499.21,10.7) .. (499.93,11.56) .. controls (500.87,10.54) and (502.38,10.11) .. (503.8,10.46) .. controls (505.21,10.8) and (506.28,11.86) .. (506.54,13.18) .. controls (507.7,13.47) and (508.67,14.2) .. (509.19,15.19) .. controls (509.72,16.18) and (509.74,17.34) .. (509.27,18.35) .. controls (510.41,19.71) and (510.68,21.52) .. (509.97,23.11) .. controls (509.26,24.69) and (507.69,25.82) .. (505.83,26.06) .. controls (505.81,27.55) and (504.92,28.92) .. (503.49,29.63) .. controls (502.06,30.35) and (500.31,30.31) .. (498.93,29.52) .. controls (498.34,31.3) and (496.68,32.62) .. (494.67,32.89) .. controls (492.65,33.16) and (490.65,32.35) .. (489.52,30.8) .. controls (488.13,31.56) and (486.47,31.78) .. (484.9,31.41) .. controls (483.33,31.04) and (482,30.1) .. (481.19,28.82) .. controls (479.78,28.97) and (478.41,28.3) .. (477.76,27.14) .. controls (477.12,25.98) and (477.34,24.57) .. (478.31,23.63) .. controls (477.05,22.95) and (476.41,21.6) .. (476.72,20.28) .. controls (477.03,18.97) and (478.22,17.99) .. (479.68,17.85) ; \draw   (478.32,23.62) .. controls (478.91,23.95) and (479.6,24.09) .. (480.29,24.04)(481.19,28.82) .. controls (481.49,28.78) and (481.78,28.72) .. (482.06,28.62)(489.52,30.8) .. controls (489.31,30.52) and (489.13,30.21) .. (488.99,29.89)(498.93,29.52) .. controls (499.04,29.19) and (499.11,28.86) .. (499.14,28.52)(505.83,26.06) .. controls (505.84,24.47) and (504.86,23.02) .. (503.29,22.33)(509.27,18.35) .. controls (509.02,18.89) and (508.63,19.37) .. (508.14,19.75)(506.54,13.18) .. controls (506.58,13.39) and (506.6,13.62) .. (506.6,13.84)(499.93,11.56) .. controls (499.69,11.81) and (499.49,12.1) .. (499.35,12.4)(494.17,12.06) .. controls (494.05,12.29) and (493.95,12.53) .. (493.89,12.78)(487.59,12.98) .. controls (487.95,13.18) and (488.29,13.41) .. (488.6,13.69)(479.71,17.78) .. controls (479.75,18.03) and (479.8,18.28) .. (479.88,18.52) ;
    \draw   (505.81,32.56) .. controls (505.81,31.57) and (506.62,30.77) .. (507.62,30.77) .. controls (508.61,30.77) and (509.42,31.57) .. (509.42,32.56) .. controls (509.42,33.54) and (508.61,34.34) .. (507.62,34.34) .. controls (506.62,34.34) and (505.81,33.54) .. (505.81,32.56) -- cycle ;
    \draw   (508.64,39.99) .. controls (508.64,39.01) and (509.44,38.21) .. (510.44,38.21) .. controls (511.44,38.21) and (512.24,39.01) .. (512.24,39.99) .. controls (512.24,40.97) and (511.44,41.77) .. (510.44,41.77) .. controls (509.44,41.77) and (508.64,40.97) .. (508.64,39.99) -- cycle ;
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (11.87,69.44) -- (73.04,69.44) -- (73.04,74.08) -- (11.87,74.08) -- cycle ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.16,69.44) -- (148.33,69.44) -- (148.33,74.08) -- (87.16,74.08) -- cycle ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.2,64.36) -- (128.96,64.36) ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.71,61.88) .. controls (95.71,58.03) and (98.87,54.91) .. (102.76,54.91) .. controls (106.66,54.91) and (109.82,58.03) .. (109.82,61.88) .. controls (109.82,65.73) and (106.66,68.85) .. (102.76,68.85) .. controls (98.87,68.85) and (95.71,65.73) .. (95.71,61.88) -- cycle ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (128.65,61.88) .. controls (128.65,58.03) and (131.81,54.91) .. (135.7,54.91) .. controls (139.6,54.91) and (142.76,58.03) .. (142.76,61.88) .. controls (142.76,65.73) and (139.6,68.85) .. (135.7,68.85) .. controls (131.81,68.85) and (128.65,65.73) .. (128.65,61.88) -- cycle ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (91,64.21) -- (96.02,64.36) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142.13,64.36) -- (147.47,64.21) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (91,59.56) -- (91,64.21) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.47,59.56) -- (147.47,64.21) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125.19,40.67) -- (129.12,47.48) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.96,47.48) .. controls (150.6,51.2) and (143.08,60.02) .. (147.47,59.56) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (91,59.56) .. controls (92.25,51.82) and (99.31,35.56) .. (125.19,40.67) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (132.83,61.88) .. controls (132.83,60.34) and (134.11,59.1) .. (135.7,59.1) .. controls (137.29,59.1) and (138.58,60.34) .. (138.58,61.88) .. controls (138.58,63.42) and (137.29,64.67) .. (135.7,64.67) .. controls (134.11,64.67) and (132.83,63.42) .. (132.83,61.88)(128.65,61.88) .. controls (128.65,58.03) and (131.81,54.91) .. (135.7,54.91) .. controls (139.6,54.91) and (142.76,58.03) .. (142.76,61.88) .. controls (142.76,65.73) and (139.6,68.85) .. (135.7,68.85) .. controls (131.81,68.85) and (128.65,65.73) .. (128.65,61.88) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (99.89,61.88) .. controls (99.89,60.34) and (101.17,59.1) .. (102.76,59.1) .. controls (104.35,59.1) and (105.64,60.34) .. (105.64,61.88) .. controls (105.64,63.42) and (104.35,64.67) .. (102.76,64.67) .. controls (101.17,64.67) and (99.89,63.42) .. (99.89,61.88)(95.71,61.88) .. controls (95.71,58.03) and (98.87,54.91) .. (102.76,54.91) .. controls (106.66,54.91) and (109.82,58.03) .. (109.82,61.88) .. controls (109.82,65.73) and (106.66,68.85) .. (102.76,68.85) .. controls (98.87,68.85) and (95.71,65.73) .. (95.71,61.88) ; 
    \draw   (102.54,17.91) .. controls (102.27,16.09) and (103.16,14.29) .. (104.84,13.27) .. controls (106.51,12.24) and (108.68,12.19) .. (110.42,13.12) .. controls (111.03,12.06) and (112.16,11.33) .. (113.46,11.14) .. controls (114.75,10.96) and (116.07,11.35) .. (117.01,12.19) .. controls (117.53,11.23) and (118.56,10.58) .. (119.73,10.48) .. controls (120.9,10.38) and (122.04,10.84) .. (122.76,11.69) .. controls (123.7,10.68) and (125.21,10.25) .. (126.63,10.59) .. controls (128.04,10.94) and (129.11,12) .. (129.37,13.31) .. controls (130.53,13.6) and (131.5,14.34) .. (132.02,15.33) .. controls (132.55,16.32) and (132.57,17.47) .. (132.1,18.48) .. controls (133.24,19.84) and (133.51,21.65) .. (132.8,23.24) .. controls (132.1,24.83) and (130.52,25.95) .. (128.66,26.2) .. controls (128.65,27.69) and (127.75,29.05) .. (126.32,29.77) .. controls (124.89,30.49) and (123.15,30.44) .. (121.76,29.65) .. controls (121.17,31.44) and (119.51,32.75) .. (117.5,33.03) .. controls (115.48,33.3) and (113.48,32.49) .. (112.35,30.94) .. controls (110.96,31.7) and (109.3,31.92) .. (107.73,31.55) .. controls (106.16,31.17) and (104.83,30.24) .. (104.02,28.95) .. controls (102.61,29.1) and (101.24,28.43) .. (100.59,27.27) .. controls (99.95,26.11) and (100.17,24.71) .. (101.15,23.76) .. controls (99.88,23.08) and (99.24,21.73) .. (99.55,20.42) .. controls (99.86,19.1) and (101.05,18.12) .. (102.51,17.98) ; \draw   (101.15,23.76) .. controls (101.74,24.08) and (102.43,24.23) .. (103.12,24.18)(104.02,28.95) .. controls (104.32,28.92) and (104.61,28.85) .. (104.89,28.75)(112.35,30.94) .. controls (112.14,30.65) and (111.96,30.35) .. (111.83,30.03)(121.76,29.65) .. controls (121.87,29.33) and (121.94,28.99) .. (121.97,28.66)(128.66,26.2) .. controls (128.67,24.61) and (127.69,23.16) .. (126.12,22.46)(132.1,18.48) .. controls (131.85,19.02) and (131.46,19.5) .. (130.97,19.88)(129.37,13.31) .. controls (129.41,13.53) and (129.43,13.75) .. (129.43,13.97)(122.76,11.69) .. controls (122.52,11.95) and (122.33,12.23) .. (122.18,12.54)(117.01,12.19) .. controls (116.88,12.42) and (116.79,12.67) .. (116.73,12.92)(110.42,13.12) .. controls (110.78,13.31) and (111.13,13.55) .. (111.43,13.82)(102.54,17.91) .. controls (102.58,18.16) and (102.64,18.41) .. (102.72,18.66) ;
    \draw   (128.65,32.69) .. controls (128.65,31.71) and (129.45,30.91) .. (130.45,30.91) .. controls (131.45,30.91) and (132.25,31.71) .. (132.25,32.69) .. controls (132.25,33.68) and (131.45,34.47) .. (130.45,34.47) .. controls (129.45,34.47) and (128.65,33.68) .. (128.65,32.69) -- cycle ;
    \draw   (131.47,40.12) .. controls (131.47,39.14) and (132.28,38.34) .. (133.27,38.34) .. controls (134.27,38.34) and (135.08,39.14) .. (135.08,40.12) .. controls (135.08,41.11) and (134.27,41.91) .. (133.27,41.91) .. controls (132.28,41.91) and (131.47,41.11) .. (131.47,40.12) -- cycle ; 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.78,64.36) -- (204.54,64.36) ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (171.29,61.88) .. controls (171.29,58.03) and (174.45,54.91) .. (178.35,54.91) .. controls (182.25,54.91) and (185.41,58.03) .. (185.41,61.88) .. controls (185.41,65.73) and (182.25,68.85) .. (178.35,68.85) .. controls (174.45,68.85) and (171.29,65.73) .. (171.29,61.88) -- cycle ;
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (204.23,61.88) .. controls (204.23,58.03) and (207.39,54.91) .. (211.29,54.91) .. controls (215.19,54.91) and (218.35,58.03) .. (218.35,61.88) .. controls (218.35,65.73) and (215.19,68.85) .. (211.29,68.85) .. controls (207.39,68.85) and (204.23,65.73) .. (204.23,61.88) -- cycle ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.58,64.21) -- (171.6,64.36) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.72,64.36) -- (223.05,64.21) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.58,59.56) -- (166.58,64.21) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.05,59.56) -- (223.05,64.21) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.78,40.67) -- (204.7,47.48) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (204.54,47.48) .. controls (226.19,51.2) and (218.66,60.02) .. (223.05,59.56) ;
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.58,59.56) .. controls (167.84,51.82) and (174.9,35.56) .. (200.78,40.67) ;

    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (208.41,61.88) .. controls (208.41,60.34) and (209.7,59.1) .. (211.29,59.1) .. controls (212.88,59.1) and (214.17,60.34) .. (214.17,61.88) .. controls (214.17,63.42) and (212.88,64.67) .. (211.29,64.67) .. controls (209.7,64.67) and (208.41,63.42) .. (208.41,61.88)(204.23,61.88) .. controls (204.23,58.03) and (207.39,54.91) .. (211.29,54.91) .. controls (215.19,54.91) and (218.35,58.03) .. (218.35,61.88) .. controls (218.35,65.73) and (215.19,68.85) .. (211.29,68.85) .. controls (207.39,68.85) and (204.23,65.73) .. (204.23,61.88) ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (175.47,61.88) .. controls (175.47,60.34) and (176.76,59.1) .. (178.35,59.1) .. controls (179.94,59.1) and (181.23,60.34) .. (181.23,61.88) .. controls (181.23,63.42) and (179.94,64.67) .. (178.35,64.67) .. controls (176.76,64.67) and (175.47,63.42) .. (175.47,61.88)(171.29,61.88) .. controls (171.29,58.03) and (174.45,54.91) .. (178.35,54.91) .. controls (182.25,54.91) and (185.41,58.03) .. (185.41,61.88) .. controls (185.41,65.73) and (182.25,68.85) .. (178.35,68.85) .. controls (174.45,68.85) and (171.29,65.73) .. (171.29,61.88) ;
    \draw   (178.12,17.91) .. controls (177.85,16.09) and (178.74,14.29) .. (180.42,13.27) .. controls (182.1,12.24) and (184.26,12.19) .. (186,13.12) .. controls (186.62,12.06) and (187.74,11.33) .. (189.04,11.14) .. controls (190.34,10.96) and (191.65,11.35) .. (192.59,12.19) .. controls (193.11,11.23) and (194.14,10.58) .. (195.31,10.48) .. controls (196.48,10.38) and (197.63,10.84) .. (198.34,11.69) .. controls (199.29,10.68) and (200.8,10.25) .. (202.21,10.59) .. controls (203.63,10.94) and (204.7,12) .. (204.96,13.31) .. controls (206.12,13.6) and (207.08,14.34) .. (207.61,15.33) .. controls (208.13,16.32) and (208.16,17.47) .. (207.69,18.48) .. controls (208.83,19.84) and (209.1,21.65) .. (208.39,23.24) .. controls (207.68,24.83) and (206.1,25.95) .. (204.24,26.2) .. controls (204.23,27.69) and (203.34,29.05) .. (201.91,29.77) .. controls (200.47,30.49) and (198.73,30.44) .. (197.35,29.65) .. controls (196.76,31.44) and (195.1,32.75) .. (193.08,33.03) .. controls (191.07,33.3) and (189.06,32.49) .. (187.93,30.94) .. controls (186.54,31.7) and (184.88,31.92) .. (183.31,31.55) .. controls (181.75,31.17) and (180.41,30.24) .. (179.61,28.95) .. controls (178.19,29.1) and (176.82,28.43) .. (176.18,27.27) .. controls (175.53,26.11) and (175.76,24.71) .. (176.73,23.76) .. controls (175.47,23.08) and (174.82,21.73) .. (175.13,20.42) .. controls (175.44,19.1) and (176.64,18.12) .. (178.09,17.98) ; \draw   (176.73,23.76) .. controls (177.33,24.08) and (178.02,24.23) .. (178.71,24.18)(179.61,28.95) .. controls (179.9,28.92) and (180.2,28.85) .. (180.47,28.75)(187.93,30.94) .. controls (187.72,30.65) and (187.55,30.35) .. (187.41,30.03)(197.35,29.65) .. controls (197.45,29.33) and (197.52,28.99) .. (197.55,28.66)(204.24,26.2) .. controls (204.26,24.61) and (203.27,23.16) .. (201.71,22.46)(207.69,18.48) .. controls (207.43,19.02) and (207.05,19.5) .. (206.56,19.88)(204.96,13.31) .. controls (205,13.53) and (205.02,13.75) .. (205.02,13.97)(198.34,11.69) .. controls (198.1,11.95) and (197.91,12.23) .. (197.76,12.54)(192.59,12.19) .. controls (192.46,12.42) and (192.37,12.67) .. (192.31,12.92)(186,13.12) .. controls (186.37,13.31) and (186.71,13.55) .. (187.01,13.82)(178.12,17.91) .. controls (178.16,18.16) and (178.22,18.41) .. (178.3,18.66) ;
%Shape: Ellipse [id:dp9696637759496853] 
\draw   (204.23,32.69) .. controls (204.23,31.71) and (205.04,30.91) .. (206.03,30.91) .. controls (207.03,30.91) and (207.84,31.71) .. (207.84,32.69) .. controls (207.84,33.68) and (207.03,34.47) .. (206.03,34.47) .. controls (205.04,34.47) and (204.23,33.68) .. (204.23,32.69) -- cycle ;
%Shape: Ellipse [id:dp5627604697444768] 
\draw   (207.05,40.12) .. controls (207.05,39.14) and (207.86,38.34) .. (208.86,38.34) .. controls (209.85,38.34) and (210.66,39.14) .. (210.66,40.12) .. controls (210.66,41.11) and (209.85,41.91) .. (208.86,41.91) .. controls (207.86,41.91) and (207.05,41.11) .. (207.05,40.12) -- cycle ;
%Straight Lines [id:da4863200205219662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (259.36,64.36) -- (279.13,64.36) ;
%Shape: Ellipse [id:dp43157124411300885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.87,61.88) .. controls (245.87,58.03) and (249.03,54.91) .. (252.93,54.91) .. controls (256.83,54.91) and (259.99,58.03) .. (259.99,61.88) .. controls (259.99,65.73) and (256.83,68.85) .. (252.93,68.85) .. controls (249.03,68.85) and (245.87,65.73) .. (245.87,61.88) -- cycle ;
%Shape: Ellipse [id:dp9714928766329876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (278.81,61.88) .. controls (278.81,58.03) and (281.97,54.91) .. (285.87,54.91) .. controls (289.77,54.91) and (292.93,58.03) .. (292.93,61.88) .. controls (292.93,65.73) and (289.77,68.85) .. (285.87,68.85) .. controls (281.97,68.85) and (278.81,65.73) .. (278.81,61.88) -- cycle ;
%Straight Lines [id:da6523112283123784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.17,64.21) -- (246.19,64.36) ;
%Straight Lines [id:da5149422723869819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.3,64.36) -- (297.64,64.21) ;
%Straight Lines [id:da12106182976894142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.17,59.56) -- (241.17,64.21) ;
%Straight Lines [id:da20137556578946203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.64,59.56) -- (297.64,64.21) ;
%Straight Lines [id:da18945981466248174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.36,40.67) -- (279.28,47.48) ;
%Curve Lines [id:da15135123101183456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (279.13,47.48) .. controls (300.77,51.2) and (293.24,60.02) .. (297.64,59.56) ;
%Curve Lines [id:da6762392200190281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.17,59.56) .. controls (242.42,51.82) and (249.48,35.56) .. (275.36,40.67) ;

%Shape: Donut [id:dp2636387091431609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (283,61.88) .. controls (283,60.34) and (284.28,59.1) .. (285.87,59.1) .. controls (287.46,59.1) and (288.75,60.34) .. (288.75,61.88) .. controls (288.75,63.42) and (287.46,64.67) .. (285.87,64.67) .. controls (284.28,64.67) and (283,63.42) .. (283,61.88)(278.81,61.88) .. controls (278.81,58.03) and (281.97,54.91) .. (285.87,54.91) .. controls (289.77,54.91) and (292.93,58.03) .. (292.93,61.88) .. controls (292.93,65.73) and (289.77,68.85) .. (285.87,68.85) .. controls (281.97,68.85) and (278.81,65.73) .. (278.81,61.88) ;
%Shape: Donut [id:dp2860832993745144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (250.06,61.88) .. controls (250.06,60.34) and (251.34,59.1) .. (252.93,59.1) .. controls (254.52,59.1) and (255.81,60.34) .. (255.81,61.88) .. controls (255.81,63.42) and (254.52,64.67) .. (252.93,64.67) .. controls (251.34,64.67) and (250.06,63.42) .. (250.06,61.88)(245.87,61.88) .. controls (245.87,58.03) and (249.03,54.91) .. (252.93,54.91) .. controls (256.83,54.91) and (259.99,58.03) .. (259.99,61.88) .. controls (259.99,65.73) and (256.83,68.85) .. (252.93,68.85) .. controls (249.03,68.85) and (245.87,65.73) .. (245.87,61.88) ;
%Shape: Cloud [id:dp7488739145758565] 
\draw   (252.71,17.91) .. controls (252.44,16.09) and (253.33,14.29) .. (255,13.27) .. controls (256.68,12.24) and (258.85,12.19) .. (260.59,13.12) .. controls (261.2,12.06) and (262.33,11.33) .. (263.63,11.14) .. controls (264.92,10.96) and (266.24,11.35) .. (267.17,12.19) .. controls (267.7,11.23) and (268.73,10.58) .. (269.9,10.48) .. controls (271.07,10.38) and (272.21,10.84) .. (272.93,11.69) .. controls (273.87,10.68) and (275.38,10.25) .. (276.8,10.59) .. controls (278.21,10.94) and (279.28,12) .. (279.54,13.31) .. controls (280.7,13.6) and (281.67,14.34) .. (282.19,15.33) .. controls (282.72,16.32) and (282.74,17.47) .. (282.27,18.48) .. controls (283.41,19.84) and (283.68,21.65) .. (282.97,23.24) .. controls (282.26,24.83) and (280.69,25.95) .. (278.83,26.2) .. controls (278.81,27.69) and (277.92,29.05) .. (276.49,29.77) .. controls (275.06,30.49) and (273.31,30.44) .. (271.93,29.65) .. controls (271.34,31.44) and (269.68,32.75) .. (267.67,33.03) .. controls (265.65,33.3) and (263.65,32.49) .. (262.52,30.94) .. controls (261.13,31.7) and (259.47,31.92) .. (257.9,31.55) .. controls (256.33,31.17) and (255,30.24) .. (254.19,28.95) .. controls (252.78,29.1) and (251.41,28.43) .. (250.76,27.27) .. controls (250.12,26.11) and (250.34,24.71) .. (251.31,23.76) .. controls (250.05,23.08) and (249.41,21.73) .. (249.72,20.42) .. controls (250.03,19.1) and (251.22,18.12) .. (252.68,17.98) ; \draw   (251.32,23.76) .. controls (251.91,24.08) and (252.6,24.23) .. (253.29,24.18)(254.19,28.95) .. controls (254.49,28.92) and (254.78,28.85) .. (255.06,28.75)(262.52,30.94) .. controls (262.31,30.65) and (262.13,30.35) .. (261.99,30.03)(271.93,29.65) .. controls (272.04,29.33) and (272.11,28.99) .. (272.14,28.66)(278.83,26.2) .. controls (278.84,24.61) and (277.86,23.16) .. (276.29,22.46)(282.27,18.48) .. controls (282.02,19.02) and (281.63,19.5) .. (281.14,19.88)(279.54,13.31) .. controls (279.58,13.53) and (279.6,13.75) .. (279.6,13.97)(272.93,11.69) .. controls (272.69,11.95) and (272.49,12.23) .. (272.35,12.54)(267.17,12.19) .. controls (267.05,12.42) and (266.95,12.67) .. (266.89,12.92)(260.59,13.12) .. controls (260.95,13.31) and (261.29,13.55) .. (261.6,13.82)(252.71,17.91) .. controls (252.75,18.16) and (252.8,18.41) .. (252.88,18.66) ;
%Shape: Ellipse [id:dp624250341796764] 
\draw   (278.81,32.69) .. controls (278.81,31.71) and (279.62,30.91) .. (280.62,30.91) .. controls (281.61,30.91) and (282.42,31.71) .. (282.42,32.69) .. controls (282.42,33.68) and (281.61,34.47) .. (280.62,34.47) .. controls (279.62,34.47) and (278.81,33.68) .. (278.81,32.69) -- cycle ;
%Shape: Ellipse [id:dp8006971983750224] 
\draw   (281.64,40.12) .. controls (281.64,39.14) and (282.44,38.34) .. (283.44,38.34) .. controls (284.44,38.34) and (285.24,39.14) .. (285.24,40.12) .. controls (285.24,41.11) and (284.44,41.91) .. (283.44,41.91) .. controls (282.44,41.91) and (281.64,41.11) .. (281.64,40.12) -- cycle ;
%Shape: Rectangle [id:dp23391964507112695] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.87,69.44) -- (224.04,69.44) -- (224.04,74.08) -- (162.87,74.08) -- cycle ;
%Shape: Rectangle [id:dp7259952746027634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.16,69.44) -- (299.33,69.44) -- (299.33,74.08) -- (238.16,74.08) -- cycle ;
%Shape: Rectangle [id:dp19732935787329509] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.87,69.44) -- (526.04,69.44) -- (526.04,74.08) -- (464.87,74.08) -- cycle ;
%Shape: Rectangle [id:dp6351634575388794] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.87,69.44) -- (374.04,69.44) -- (374.04,74.08) -- (312.87,74.08) -- cycle ;
%Shape: Rectangle [id:dp629246715304411] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.16,69.44) -- (449.33,69.44) -- (449.33,74.08) -- (388.16,74.08) -- cycle ;

% Text Node
\draw (337.86,57) node [anchor=south west][inner sep=0.75pt]    {$2$};
\draw (337.39,27) node [anchor=south west][inner sep=0.75pt]    {$5$};
\draw (490.03, 57) node [anchor=south west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (488.87,27) node [anchor=south west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (37.4,77.77) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (112.69,77.77) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (112.35,57) node [anchor=south west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (111.39,27) node [anchor=south west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (188.17,57) node [anchor=south west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (186.97,27) node [anchor=south west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (263.03,57) node [anchor=south west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (260.87,27) node [anchor=south west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (188.4,77.77) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (263.69,77.77) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (490.4,77.77) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (338.4,77.77) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (413.69,77.77) node [anchor=north west][inner sep=0.75pt]    {$6$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.3,81) -- (83.9,81) ;
%Shape: Ellipse [id:dp5901069331638196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (49.24,78.43) .. controls (49.24,74.43) and (52.54,71.18) .. (56.6,71.18) .. controls (60.66,71.18) and (63.96,74.43) .. (63.96,78.43) .. controls (63.96,82.43) and (60.66,85.67) .. (56.6,85.67) .. controls (52.54,85.67) and (49.24,82.43) .. (49.24,78.43) -- cycle ;
%Shape: Ellipse [id:dp8587640242499068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.58,78.43) .. controls (83.58,74.43) and (86.87,71.18) .. (90.93,71.18) .. controls (95,71.18) and (98.29,74.43) .. (98.29,78.43) .. controls (98.29,82.43) and (95,85.67) .. (90.93,85.67) .. controls (86.87,85.67) and (83.58,82.43) .. (83.58,78.43) -- cycle ;
%Straight Lines [id:da21627670321871295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.34,80.84) -- (49.57,81) ;
%Straight Lines [id:da23955354925609096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.64,81) -- (103.2,80.84) ;
%Straight Lines [id:da8056713064706131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.34,76.01) -- (44.34,80.84) ;
%Straight Lines [id:da14599547828507453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103.2,76.01) -- (103.2,80.84) ;
%Straight Lines [id:da7566346128828054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.98,56.38) -- (84.07,63.46) ;
%Curve Lines [id:da8531778149855835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.9,63.46) .. controls (106.47,67.32) and (98.62,76.5) .. (103.2,76.01) ;
%Curve Lines [id:da3419567701956041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.34,76.01) .. controls (45.65,67.97) and (53,51.07) .. (79.98,56.38) ;

%Shape: Donut [id:dp08533189606621172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (87.92,78.43) .. controls (87.92,76.83) and (89.27,75.53) .. (90.93,75.53) .. controls (92.6,75.53) and (93.95,76.83) .. (93.95,78.43) .. controls (93.95,80.03) and (92.6,81.32) .. (90.93,81.32) .. controls (89.27,81.32) and (87.92,80.03) .. (87.92,78.43)(83.58,78.43) .. controls (83.58,74.43) and (86.87,71.18) .. (90.93,71.18) .. controls (95,71.18) and (98.29,74.43) .. (98.29,78.43) .. controls (98.29,82.43) and (95,85.67) .. (90.93,85.67) .. controls (86.87,85.67) and (83.58,82.43) .. (83.58,78.43) ;
%Shape: Donut [id:dp09354884310251821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (53.59,78.43) .. controls (53.59,76.83) and (54.94,75.53) .. (56.6,75.53) .. controls (58.27,75.53) and (59.61,76.83) .. (59.61,78.43) .. controls (59.61,80.03) and (58.27,81.32) .. (56.6,81.32) .. controls (54.94,81.32) and (53.59,80.03) .. (53.59,78.43)(49.24,78.43) .. controls (49.24,74.43) and (52.54,71.18) .. (56.6,71.18) .. controls (60.66,71.18) and (63.96,74.43) .. (63.96,78.43) .. controls (63.96,82.43) and (60.66,85.67) .. (56.6,85.67) .. controls (52.54,85.67) and (49.24,82.43) .. (49.24,78.43) ;
%Shape: Cloud [id:dp4193615212313464] 
\draw   (56.37,32.74) .. controls (56.08,30.84) and (57.01,28.97) .. (58.76,27.91) .. controls (60.51,26.84) and (62.77,26.78) .. (64.58,27.75) .. controls (65.22,26.65) and (66.39,25.89) .. (67.75,25.7) .. controls (69.1,25.51) and (70.47,25.91) .. (71.45,26.79) .. controls (71.99,25.79) and (73.07,25.12) .. (74.28,25.01) .. controls (75.5,24.91) and (76.7,25.38) .. (77.44,26.27) .. controls (78.43,25.21) and (80,24.77) .. (81.47,25.13) .. controls (82.95,25.49) and (84.06,26.59) .. (84.33,27.96) .. controls (85.55,28.26) and (86.55,29.02) .. (87.1,30.05) .. controls (87.64,31.08) and (87.67,32.28) .. (87.18,33.33) .. controls (88.37,34.74) and (88.65,36.62) .. (87.91,38.27) .. controls (87.17,39.92) and (85.53,41.09) .. (83.59,41.34) .. controls (83.58,42.89) and (82.65,44.31) .. (81.15,45.06) .. controls (79.66,45.8) and (77.85,45.76) .. (76.4,44.94) .. controls (75.79,46.79) and (74.06,48.15) .. (71.96,48.44) .. controls (69.86,48.72) and (67.77,47.88) .. (66.59,46.27) .. controls (65.14,47.06) and (63.41,47.29) .. (61.78,46.9) .. controls (60.15,46.52) and (58.75,45.54) .. (57.91,44.21) .. controls (56.44,44.36) and (55.01,43.67) .. (54.34,42.46) .. controls (53.67,41.26) and (53.9,39.8) .. (54.92,38.81) .. controls (53.6,38.11) and (52.93,36.7) .. (53.25,35.34) .. controls (53.57,33.97) and (54.82,32.95) .. (56.34,32.81) ; \draw   (54.92,38.81) .. controls (55.54,39.15) and (56.26,39.3) .. (56.97,39.25)(57.92,44.21) .. controls (58.22,44.17) and (58.53,44.1) .. (58.82,44)(66.59,46.27) .. controls (66.37,45.97) and (66.19,45.65) .. (66.05,45.32)(76.4,44.94) .. controls (76.51,44.6) and (76.59,44.25) .. (76.62,43.9)(83.59,41.34) .. controls (83.61,39.69) and (82.58,38.19) .. (80.95,37.46)(87.18,33.33) .. controls (86.91,33.89) and (86.51,34.39) .. (86,34.78)(84.33,27.96) .. controls (84.38,28.18) and (84.4,28.41) .. (84.4,28.64)(77.44,26.27) .. controls (77.19,26.54) and (76.99,26.83) .. (76.84,27.15)(71.45,26.79) .. controls (71.31,27.03) and (71.22,27.28) .. (71.15,27.55)(64.58,27.75) .. controls (64.96,27.96) and (65.32,28.2) .. (65.63,28.48)(56.37,32.74) .. controls (56.41,33) and (56.47,33.25) .. (56.55,33.51) ;
%Shape: Ellipse [id:dp8051136372128329] 
\draw   (83.58,48.09) .. controls (83.58,47.07) and (84.42,46.24) .. (85.46,46.24) .. controls (86.5,46.24) and (87.34,47.07) .. (87.34,48.09) .. controls (87.34,49.11) and (86.5,49.94) .. (85.46,49.94) .. controls (84.42,49.94) and (83.58,49.11) .. (83.58,48.09) -- cycle ;
%Shape: Ellipse [id:dp6254396463558092] 
\draw   (86.52,55.82) .. controls (86.52,54.79) and (87.36,53.97) .. (88.4,53.97) .. controls (89.44,53.97) and (90.28,54.79) .. (90.28,55.82) .. controls (90.28,56.84) and (89.44,57.67) .. (88.4,57.67) .. controls (87.36,57.67) and (86.52,56.84) .. (86.52,55.82) -- cycle ;
%Straight Lines [id:da3887328554299796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (136.87,81) -- (157.47,81) ;
%Shape: Ellipse [id:dp38631851015337104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (122.81,78.43) .. controls (122.81,74.43) and (126.11,71.18) .. (130.17,71.18) .. controls (134.23,71.18) and (137.53,74.43) .. (137.53,78.43) .. controls (137.53,82.43) and (134.23,85.67) .. (130.17,85.67) .. controls (126.11,85.67) and (122.81,82.43) .. (122.81,78.43) -- cycle ;
%Shape: Ellipse [id:dp9821300478850314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (157.15,78.43) .. controls (157.15,74.43) and (160.44,71.18) .. (164.5,71.18) .. controls (168.57,71.18) and (171.86,74.43) .. (171.86,78.43) .. controls (171.86,82.43) and (168.57,85.67) .. (164.5,85.67) .. controls (160.44,85.67) and (157.15,82.43) .. (157.15,78.43) -- cycle ;
%Straight Lines [id:da04161376654227822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.91,80.84) -- (123.14,81) ;
%Straight Lines [id:da30414578136682224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.21,81) -- (176.77,80.84) ;
%Straight Lines [id:da4032031447918434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.91,76.01) -- (117.91,80.84) ;
%Straight Lines [id:da2138052118821776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176.77,76.01) -- (176.77,80.84) ;
%Straight Lines [id:da4357936671361158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.55,56.38) -- (157.64,63.46) ;
%Curve Lines [id:da9800592231601508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.47,63.46) .. controls (180.04,67.32) and (172.19,76.5) .. (176.77,76.01) ;
%Curve Lines [id:da5347591776239078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.91,76.01) .. controls (119.22,67.97) and (126.57,51.07) .. (153.55,56.38) ;

%Shape: Donut [id:dp047761865904111245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (161.49,78.43) .. controls (161.49,76.83) and (162.84,75.53) .. (164.5,75.53) .. controls (166.17,75.53) and (167.52,76.83) .. (167.52,78.43) .. controls (167.52,80.03) and (166.17,81.32) .. (164.5,81.32) .. controls (162.84,81.32) and (161.49,80.03) .. (161.49,78.43)(157.15,78.43) .. controls (157.15,74.43) and (160.44,71.18) .. (164.5,71.18) .. controls (168.57,71.18) and (171.86,74.43) .. (171.86,78.43) .. controls (171.86,82.43) and (168.57,85.67) .. (164.5,85.67) .. controls (160.44,85.67) and (157.15,82.43) .. (157.15,78.43) ;
%Shape: Donut [id:dp9685250250243698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (127.16,78.43) .. controls (127.16,76.83) and (128.51,75.53) .. (130.17,75.53) .. controls (131.84,75.53) and (133.18,76.83) .. (133.18,78.43) .. controls (133.18,80.03) and (131.84,81.32) .. (130.17,81.32) .. controls (128.51,81.32) and (127.16,80.03) .. (127.16,78.43)(122.81,78.43) .. controls (122.81,74.43) and (126.11,71.18) .. (130.17,71.18) .. controls (134.23,71.18) and (137.53,74.43) .. (137.53,78.43) .. controls (137.53,82.43) and (134.23,85.67) .. (130.17,85.67) .. controls (126.11,85.67) and (122.81,82.43) .. (122.81,78.43) ;
%Shape: Cloud [id:dp3796969181729697] 
\draw   (129.94,32.74) .. controls (129.65,30.84) and (130.58,28.97) .. (132.33,27.91) .. controls (134.08,26.84) and (136.34,26.78) .. (138.15,27.75) .. controls (138.79,26.65) and (139.96,25.89) .. (141.32,25.7) .. controls (142.67,25.51) and (144.04,25.91) .. (145.02,26.79) .. controls (145.56,25.79) and (146.64,25.12) .. (147.85,25.01) .. controls (149.07,24.91) and (150.27,25.38) .. (151.01,26.27) .. controls (152,25.21) and (153.57,24.77) .. (155.04,25.13) .. controls (156.52,25.49) and (157.63,26.59) .. (157.9,27.96) .. controls (159.12,28.26) and (160.12,29.02) .. (160.67,30.05) .. controls (161.21,31.08) and (161.24,32.28) .. (160.75,33.33) .. controls (161.94,34.74) and (162.22,36.62) .. (161.48,38.27) .. controls (160.74,39.92) and (159.1,41.09) .. (157.16,41.34) .. controls (157.15,42.89) and (156.22,44.31) .. (154.72,45.06) .. controls (153.23,45.8) and (151.42,45.76) .. (149.97,44.94) .. controls (149.36,46.79) and (147.63,48.15) .. (145.53,48.44) .. controls (143.43,48.72) and (141.34,47.88) .. (140.16,46.27) .. controls (138.71,47.06) and (136.98,47.29) .. (135.35,46.9) .. controls (133.72,46.52) and (132.32,45.54) .. (131.48,44.21) .. controls (130.01,44.36) and (128.58,43.67) .. (127.91,42.46) .. controls (127.24,41.26) and (127.47,39.8) .. (128.49,38.81) .. controls (127.17,38.11) and (126.5,36.7) .. (126.82,35.34) .. controls (127.14,33.97) and (128.39,32.95) .. (129.91,32.81) ; \draw   (128.49,38.81) .. controls (129.11,39.15) and (129.83,39.3) .. (130.54,39.25)(131.49,44.21) .. controls (131.79,44.17) and (132.1,44.1) .. (132.39,44)(140.16,46.27) .. controls (139.94,45.97) and (139.76,45.65) .. (139.62,45.32)(149.97,44.94) .. controls (150.08,44.6) and (150.16,44.25) .. (150.19,43.9)(157.16,41.34) .. controls (157.18,39.69) and (156.15,38.19) .. (154.52,37.46)(160.75,33.33) .. controls (160.49,33.89) and (160.08,34.39) .. (159.57,34.78)(157.9,27.96) .. controls (157.95,28.18) and (157.97,28.41) .. (157.97,28.64)(151.01,26.27) .. controls (150.76,26.54) and (150.56,26.83) .. (150.41,27.15)(145.02,26.79) .. controls (144.88,27.03) and (144.79,27.28) .. (144.72,27.55)(138.15,27.75) .. controls (138.53,27.96) and (138.89,28.2) .. (139.2,28.48)(129.94,32.74) .. controls (129.98,33) and (130.04,33.25) .. (130.12,33.51) ;
%Shape: Ellipse [id:dp15329798403458472] 
\draw   (157.15,48.09) .. controls (157.15,47.07) and (157.99,46.24) .. (159.03,46.24) .. controls (160.07,46.24) and (160.91,47.07) .. (160.91,48.09) .. controls (160.91,49.11) and (160.07,49.94) .. (159.03,49.94) .. controls (157.99,49.94) and (157.15,49.11) .. (157.15,48.09) -- cycle ;
%Shape: Ellipse [id:dp1278436662235518] 
\draw   (160.09,55.82) .. controls (160.09,54.79) and (160.93,53.97) .. (161.97,53.97) .. controls (163.01,53.97) and (163.85,54.79) .. (163.85,55.82) .. controls (163.85,56.84) and (163.01,57.67) .. (161.97,57.67) .. controls (160.93,57.67) and (160.09,56.84) .. (160.09,55.82) -- cycle ;
%Straight Lines [id:da10612450172805166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.44,81) -- (231.04,81) ;
%Shape: Ellipse [id:dp7712370843291692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.38,78.43) .. controls (196.38,74.43) and (199.68,71.18) .. (203.74,71.18) .. controls (207.81,71.18) and (211.1,74.43) .. (211.1,78.43) .. controls (211.1,82.43) and (207.81,85.67) .. (203.74,85.67) .. controls (199.68,85.67) and (196.38,82.43) .. (196.38,78.43) -- cycle ;
%Shape: Ellipse [id:dp6248711653512586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.72,78.43) .. controls (230.72,74.43) and (234.01,71.18) .. (238.07,71.18) .. controls (242.14,71.18) and (245.43,74.43) .. (245.43,78.43) .. controls (245.43,82.43) and (242.14,85.67) .. (238.07,85.67) .. controls (234.01,85.67) and (230.72,82.43) .. (230.72,78.43) -- cycle ;
%Straight Lines [id:da3704454918878124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.48,80.84) -- (196.71,81) ;
%Straight Lines [id:da7835792348392665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.78,81) -- (250.34,80.84) ;
%Straight Lines [id:da9495295758119351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.48,76.01) -- (191.48,80.84) ;
%Straight Lines [id:da7712916131126295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.34,76.01) -- (250.34,80.84) ;
%Straight Lines [id:da8024398065384286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.12,56.38) -- (231.21,63.46) ;
%Curve Lines [id:da41695229831847014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231.04,63.46) .. controls (253.61,67.32) and (245.76,76.5) .. (250.34,76.01) ;
%Curve Lines [id:da32984923740422634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.48,76.01) .. controls (192.79,67.97) and (200.15,51.07) .. (227.12,56.38) ;

%Shape: Donut [id:dp13663577726276221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (235.06,78.43) .. controls (235.06,76.83) and (236.41,75.53) .. (238.07,75.53) .. controls (239.74,75.53) and (241.09,76.83) .. (241.09,78.43) .. controls (241.09,80.03) and (239.74,81.32) .. (238.07,81.32) .. controls (236.41,81.32) and (235.06,80.03) .. (235.06,78.43)(230.72,78.43) .. controls (230.72,74.43) and (234.01,71.18) .. (238.07,71.18) .. controls (242.14,71.18) and (245.43,74.43) .. (245.43,78.43) .. controls (245.43,82.43) and (242.14,85.67) .. (238.07,85.67) .. controls (234.01,85.67) and (230.72,82.43) .. (230.72,78.43) ;
%Shape: Donut [id:dp6968355680560465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (200.73,78.43) .. controls (200.73,76.83) and (202.08,75.53) .. (203.74,75.53) .. controls (205.41,75.53) and (206.75,76.83) .. (206.75,78.43) .. controls (206.75,80.03) and (205.41,81.32) .. (203.74,81.32) .. controls (202.08,81.32) and (200.73,80.03) .. (200.73,78.43)(196.38,78.43) .. controls (196.38,74.43) and (199.68,71.18) .. (203.74,71.18) .. controls (207.81,71.18) and (211.1,74.43) .. (211.1,78.43) .. controls (211.1,82.43) and (207.81,85.67) .. (203.74,85.67) .. controls (199.68,85.67) and (196.38,82.43) .. (196.38,78.43) ;
%Shape: Cloud [id:dp05153949449713813] 
\draw   (203.51,32.74) .. controls (203.22,30.84) and (204.15,28.97) .. (205.9,27.91) .. controls (207.65,26.84) and (209.91,26.78) .. (211.72,27.75) .. controls (212.36,26.65) and (213.53,25.89) .. (214.89,25.7) .. controls (216.24,25.51) and (217.61,25.91) .. (218.59,26.79) .. controls (219.13,25.79) and (220.21,25.12) .. (221.43,25.01) .. controls (222.64,24.91) and (223.84,25.38) .. (224.58,26.27) .. controls (225.57,25.21) and (227.14,24.77) .. (228.62,25.13) .. controls (230.09,25.49) and (231.2,26.59) .. (231.47,27.96) .. controls (232.69,28.26) and (233.69,29.02) .. (234.24,30.05) .. controls (234.78,31.08) and (234.81,32.28) .. (234.32,33.33) .. controls (235.51,34.74) and (235.79,36.62) .. (235.05,38.27) .. controls (234.31,39.92) and (232.67,41.09) .. (230.73,41.34) .. controls (230.72,42.89) and (229.79,44.31) .. (228.3,45.06) .. controls (226.8,45.8) and (224.99,45.76) .. (223.54,44.94) .. controls (222.93,46.79) and (221.2,48.15) .. (219.1,48.44) .. controls (217,48.72) and (214.91,47.88) .. (213.73,46.27) .. controls (212.28,47.06) and (210.55,47.29) .. (208.92,46.9) .. controls (207.29,46.52) and (205.89,45.54) .. (205.05,44.21) .. controls (203.58,44.36) and (202.15,43.67) .. (201.48,42.46) .. controls (200.81,41.26) and (201.04,39.8) .. (202.06,38.81) .. controls (200.74,38.11) and (200.07,36.7) .. (200.39,35.34) .. controls (200.71,33.97) and (201.96,32.95) .. (203.48,32.81) ; \draw   (202.06,38.81) .. controls (202.68,39.15) and (203.4,39.3) .. (204.11,39.25)(205.06,44.21) .. controls (205.36,44.17) and (205.67,44.1) .. (205.96,44)(213.73,46.27) .. controls (213.51,45.97) and (213.33,45.65) .. (213.19,45.32)(223.54,44.94) .. controls (223.65,44.6) and (223.73,44.25) .. (223.76,43.9)(230.73,41.34) .. controls (230.75,39.69) and (229.72,38.19) .. (228.09,37.46)(234.32,33.33) .. controls (234.06,33.89) and (233.65,34.39) .. (233.14,34.78)(231.47,27.96) .. controls (231.52,28.18) and (231.54,28.41) .. (231.54,28.64)(224.58,26.27) .. controls (224.33,26.54) and (224.13,26.83) .. (223.98,27.15)(218.59,26.79) .. controls (218.45,27.03) and (218.36,27.28) .. (218.29,27.55)(211.72,27.75) .. controls (212.1,27.96) and (212.46,28.2) .. (212.77,28.48)(203.51,32.74) .. controls (203.55,33) and (203.61,33.25) .. (203.69,33.51) ;
%Shape: Ellipse [id:dp3835753041271628] 
\draw   (230.72,48.09) .. controls (230.72,47.07) and (231.56,46.24) .. (232.6,46.24) .. controls (233.64,46.24) and (234.48,47.07) .. (234.48,48.09) .. controls (234.48,49.11) and (233.64,49.94) .. (232.6,49.94) .. controls (231.56,49.94) and (230.72,49.11) .. (230.72,48.09) -- cycle ;
%Shape: Ellipse [id:dp867128813167003] 
\draw   (233.66,55.82) .. controls (233.66,54.79) and (234.5,53.97) .. (235.54,53.97) .. controls (236.58,53.97) and (237.42,54.79) .. (237.42,55.82) .. controls (237.42,56.84) and (236.58,57.67) .. (235.54,57.67) .. controls (234.5,57.67) and (233.66,56.84) .. (233.66,55.82) -- cycle ;
%Shape: Rectangle [id:dp3699740029316614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.76,78.1) -- (343.53,78.1) -- (343.53,82.93) -- (279.76,82.93) -- cycle ;
%Shape: Rectangle [id:dp21111925936033393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.24,78.1) -- (422,78.1) -- (422,82.93) -- (358.24,82.93) -- cycle ;
%Straight Lines [id:da8671328907845162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (136.87,172.73) -- (157.47,172.73) ;
%Shape: Ellipse [id:dp12505252399094502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (122.81,170.15) .. controls (122.81,166.15) and (126.11,162.91) .. (130.17,162.91) .. controls (134.23,162.91) and (137.53,166.15) .. (137.53,170.15) .. controls (137.53,174.15) and (134.23,177.39) .. (130.17,177.39) .. controls (126.11,177.39) and (122.81,174.15) .. (122.81,170.15) -- cycle ;
%Shape: Ellipse [id:dp11523545592358042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (157.15,170.15) .. controls (157.15,166.15) and (160.44,162.91) .. (164.5,162.91) .. controls (168.57,162.91) and (171.86,166.15) .. (171.86,170.15) .. controls (171.86,174.15) and (168.57,177.39) .. (164.5,177.39) .. controls (160.44,177.39) and (157.15,174.15) .. (157.15,170.15) -- cycle ;
%Straight Lines [id:da7445577237508343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.91,172.57) -- (123.14,172.73) ;
%Straight Lines [id:da27805839675013666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.21,172.73) -- (176.77,172.57) ;
%Straight Lines [id:da059828396371963466] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.91,167.74) -- (117.91,172.57) ;
%Straight Lines [id:da6484388031495723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176.77,167.74) -- (176.77,172.57) ;
%Straight Lines [id:da7717913895698303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.55,148.11) -- (157.64,155.19) ;
%Curve Lines [id:da9018057013318521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.47,155.19) .. controls (180.04,159.05) and (172.19,168.22) .. (176.77,167.74) ;
%Curve Lines [id:da7682537920281156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.91,167.74) .. controls (119.22,159.69) and (126.57,142.79) .. (153.55,148.11) ;

%Shape: Donut [id:dp7212649874112596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (161.49,170.15) .. controls (161.49,168.55) and (162.84,167.26) .. (164.5,167.26) .. controls (166.17,167.26) and (167.52,168.55) .. (167.52,170.15) .. controls (167.52,171.75) and (166.17,173.05) .. (164.5,173.05) .. controls (162.84,173.05) and (161.49,171.75) .. (161.49,170.15)(157.15,170.15) .. controls (157.15,166.15) and (160.44,162.91) .. (164.5,162.91) .. controls (168.57,162.91) and (171.86,166.15) .. (171.86,170.15) .. controls (171.86,174.15) and (168.57,177.39) .. (164.5,177.39) .. controls (160.44,177.39) and (157.15,174.15) .. (157.15,170.15) ;
%Shape: Donut [id:dp1161164147294036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (127.16,170.15) .. controls (127.16,168.55) and (128.51,167.26) .. (130.17,167.26) .. controls (131.84,167.26) and (133.18,168.55) .. (133.18,170.15) .. controls (133.18,171.75) and (131.84,173.05) .. (130.17,173.05) .. controls (128.51,173.05) and (127.16,171.75) .. (127.16,170.15)(122.81,170.15) .. controls (122.81,166.15) and (126.11,162.91) .. (130.17,162.91) .. controls (134.23,162.91) and (137.53,166.15) .. (137.53,170.15) .. controls (137.53,174.15) and (134.23,177.39) .. (130.17,177.39) .. controls (126.11,177.39) and (122.81,174.15) .. (122.81,170.15) ;
%Shape: Cloud [id:dp9657650376342308] 
\draw   (129.94,124.46) .. controls (129.65,122.57) and (130.58,120.69) .. (132.33,119.63) .. controls (134.08,118.57) and (136.34,118.51) .. (138.15,119.48) .. controls (138.79,118.38) and (139.96,117.62) .. (141.32,117.43) .. controls (142.67,117.24) and (144.04,117.64) .. (145.02,118.52) .. controls (145.56,117.52) and (146.64,116.85) .. (147.85,116.74) .. controls (149.07,116.63) and (150.27,117.11) .. (151.01,118) .. controls (152,116.94) and (153.57,116.49) .. (155.04,116.85) .. controls (156.52,117.21) and (157.63,118.31) .. (157.9,119.68) .. controls (159.12,119.98) and (160.12,120.75) .. (160.67,121.78) .. controls (161.21,122.81) and (161.24,124) .. (160.75,125.05) .. controls (161.94,126.47) and (162.22,128.35) .. (161.48,130) .. controls (160.74,131.65) and (159.1,132.82) .. (157.16,133.07) .. controls (157.15,134.62) and (156.22,136.04) .. (154.72,136.78) .. controls (153.23,137.53) and (151.42,137.48) .. (149.97,136.66) .. controls (149.36,138.52) and (147.63,139.88) .. (145.53,140.17) .. controls (143.43,140.45) and (141.34,139.6) .. (140.16,137.99) .. controls (138.71,138.79) and (136.98,139.02) .. (135.35,138.63) .. controls (133.72,138.24) and (132.32,137.27) .. (131.48,135.93) .. controls (130.01,136.09) and (128.58,135.39) .. (127.91,134.19) .. controls (127.24,132.98) and (127.47,131.52) .. (128.49,130.54) .. controls (127.17,129.83) and (126.5,128.43) .. (126.82,127.06) .. controls (127.14,125.7) and (128.39,124.68) .. (129.91,124.53) ; \draw   (128.49,130.54) .. controls (129.11,130.87) and (129.83,131.02) .. (130.54,130.97)(131.49,135.93) .. controls (131.79,135.9) and (132.1,135.83) .. (132.39,135.72)(140.16,137.99) .. controls (139.94,137.7) and (139.76,137.38) .. (139.62,137.05)(149.97,136.66) .. controls (150.08,136.32) and (150.16,135.98) .. (150.19,135.62)(157.16,133.07) .. controls (157.18,131.42) and (156.15,129.91) .. (154.52,129.19)(160.75,125.05) .. controls (160.49,125.61) and (160.08,126.11) .. (159.57,126.51)(157.9,119.68) .. controls (157.95,119.91) and (157.97,120.14) .. (157.97,120.37)(151.01,118) .. controls (150.76,118.26) and (150.56,118.56) .. (150.41,118.87)(145.02,118.52) .. controls (144.88,118.75) and (144.79,119.01) .. (144.72,119.27)(138.15,119.48) .. controls (138.53,119.68) and (138.89,119.93) .. (139.2,120.21)(129.94,124.46) .. controls (129.98,124.72) and (130.04,124.98) .. (130.12,125.23) ;
%Shape: Ellipse [id:dp7632572845924388] 
\draw   (157.15,139.82) .. controls (157.15,138.8) and (157.99,137.97) .. (159.03,137.97) .. controls (160.07,137.97) and (160.91,138.8) .. (160.91,139.82) .. controls (160.91,140.84) and (160.07,141.67) .. (159.03,141.67) .. controls (157.99,141.67) and (157.15,140.84) .. (157.15,139.82) -- cycle ;
%Shape: Ellipse [id:dp5385770489092576] 
\draw   (160.09,147.54) .. controls (160.09,146.52) and (160.93,145.69) .. (161.97,145.69) .. controls (163.01,145.69) and (163.85,146.52) .. (163.85,147.54) .. controls (163.85,148.56) and (163.01,149.39) .. (161.97,149.39) .. controls (160.93,149.39) and (160.09,148.56) .. (160.09,147.54) -- cycle ;
%Straight Lines [id:da7024953697433907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.44,172.73) -- (231.04,172.73) ;
%Shape: Ellipse [id:dp3122623381044185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.38,170.15) .. controls (196.38,166.15) and (199.68,162.91) .. (203.74,162.91) .. controls (207.81,162.91) and (211.1,166.15) .. (211.1,170.15) .. controls (211.1,174.15) and (207.81,177.39) .. (203.74,177.39) .. controls (199.68,177.39) and (196.38,174.15) .. (196.38,170.15) -- cycle ;
%Shape: Ellipse [id:dp9900790459132354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.72,170.15) .. controls (230.72,166.15) and (234.01,162.91) .. (238.07,162.91) .. controls (242.14,162.91) and (245.43,166.15) .. (245.43,170.15) .. controls (245.43,174.15) and (242.14,177.39) .. (238.07,177.39) .. controls (234.01,177.39) and (230.72,174.15) .. (230.72,170.15) -- cycle ;
%Straight Lines [id:da7312197730441301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.48,172.57) -- (196.71,172.73) ;
%Straight Lines [id:da08335176998346383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.78,172.73) -- (250.34,172.57) ;
%Straight Lines [id:da5463490661830817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.48,167.74) -- (191.48,172.57) ;
%Straight Lines [id:da6520605349910367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.34,167.74) -- (250.34,172.57) ;
%Straight Lines [id:da22157205153800863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.12,148.11) -- (231.21,155.19) ;
%Curve Lines [id:da2973965194394228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231.04,155.19) .. controls (253.61,159.05) and (245.76,168.22) .. (250.34,167.74) ;
%Curve Lines [id:da2965455350650761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.48,167.74) .. controls (192.79,159.69) and (200.15,142.79) .. (227.12,148.11) ;

%Shape: Donut [id:dp9495310702337887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (235.06,170.15) .. controls (235.06,168.55) and (236.41,167.26) .. (238.07,167.26) .. controls (239.74,167.26) and (241.09,168.55) .. (241.09,170.15) .. controls (241.09,171.75) and (239.74,173.05) .. (238.07,173.05) .. controls (236.41,173.05) and (235.06,171.75) .. (235.06,170.15)(230.72,170.15) .. controls (230.72,166.15) and (234.01,162.91) .. (238.07,162.91) .. controls (242.14,162.91) and (245.43,166.15) .. (245.43,170.15) .. controls (245.43,174.15) and (242.14,177.39) .. (238.07,177.39) .. controls (234.01,177.39) and (230.72,174.15) .. (230.72,170.15) ;
%Shape: Donut [id:dp9253080541252454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (200.73,170.15) .. controls (200.73,168.55) and (202.08,167.26) .. (203.74,167.26) .. controls (205.41,167.26) and (206.75,168.55) .. (206.75,170.15) .. controls (206.75,171.75) and (205.41,173.05) .. (203.74,173.05) .. controls (202.08,173.05) and (200.73,171.75) .. (200.73,170.15)(196.38,170.15) .. controls (196.38,166.15) and (199.68,162.91) .. (203.74,162.91) .. controls (207.81,162.91) and (211.1,166.15) .. (211.1,170.15) .. controls (211.1,174.15) and (207.81,177.39) .. (203.74,177.39) .. controls (199.68,177.39) and (196.38,174.15) .. (196.38,170.15) ;
%Shape: Cloud [id:dp6386866254987527] 
\draw   (203.51,124.46) .. controls (203.22,122.57) and (204.15,120.69) .. (205.9,119.63) .. controls (207.65,118.57) and (209.91,118.51) .. (211.72,119.48) .. controls (212.36,118.38) and (213.53,117.62) .. (214.89,117.43) .. controls (216.24,117.24) and (217.61,117.64) .. (218.59,118.52) .. controls (219.13,117.52) and (220.21,116.85) .. (221.43,116.74) .. controls (222.64,116.63) and (223.84,117.11) .. (224.58,118) .. controls (225.57,116.94) and (227.14,116.49) .. (228.62,116.85) .. controls (230.09,117.21) and (231.2,118.31) .. (231.47,119.68) .. controls (232.69,119.98) and (233.69,120.75) .. (234.24,121.78) .. controls (234.78,122.81) and (234.81,124) .. (234.32,125.05) .. controls (235.51,126.47) and (235.79,128.35) .. (235.05,130) .. controls (234.31,131.65) and (232.67,132.82) .. (230.73,133.07) .. controls (230.72,134.62) and (229.79,136.04) .. (228.3,136.78) .. controls (226.8,137.53) and (224.99,137.48) .. (223.54,136.66) .. controls (222.93,138.52) and (221.2,139.88) .. (219.1,140.17) .. controls (217,140.45) and (214.91,139.6) .. (213.73,137.99) .. controls (212.28,138.79) and (210.55,139.02) .. (208.92,138.63) .. controls (207.29,138.24) and (205.89,137.27) .. (205.05,135.93) .. controls (203.58,136.09) and (202.15,135.39) .. (201.48,134.19) .. controls (200.81,132.98) and (201.04,131.52) .. (202.06,130.54) .. controls (200.74,129.83) and (200.07,128.43) .. (200.39,127.06) .. controls (200.71,125.7) and (201.96,124.68) .. (203.48,124.53) ; \draw   (202.06,130.54) .. controls (202.68,130.87) and (203.4,131.02) .. (204.11,130.97)(205.06,135.93) .. controls (205.36,135.9) and (205.67,135.83) .. (205.96,135.72)(213.73,137.99) .. controls (213.51,137.7) and (213.33,137.38) .. (213.19,137.05)(223.54,136.66) .. controls (223.65,136.32) and (223.73,135.98) .. (223.76,135.62)(230.73,133.07) .. controls (230.75,131.42) and (229.72,129.91) .. (228.09,129.19)(234.32,125.05) .. controls (234.06,125.61) and (233.65,126.11) .. (233.14,126.51)(231.47,119.68) .. controls (231.52,119.91) and (231.54,120.14) .. (231.54,120.37)(224.58,118) .. controls (224.33,118.26) and (224.13,118.56) .. (223.98,118.87)(218.59,118.52) .. controls (218.45,118.75) and (218.36,119.01) .. (218.29,119.27)(211.72,119.48) .. controls (212.1,119.68) and (212.46,119.93) .. (212.77,120.21)(203.51,124.46) .. controls (203.55,124.72) and (203.61,124.98) .. (203.69,125.23) ;
%Shape: Ellipse [id:dp39357390051270347] 
\draw   (230.72,139.82) .. controls (230.72,138.8) and (231.56,137.97) .. (232.6,137.97) .. controls (233.64,137.97) and (234.48,138.8) .. (234.48,139.82) .. controls (234.48,140.84) and (233.64,141.67) .. (232.6,141.67) .. controls (231.56,141.67) and (230.72,140.84) .. (230.72,139.82) -- cycle ;
%Shape: Ellipse [id:dp5579570874534738] 
\draw   (233.66,147.54) .. controls (233.66,146.52) and (234.5,145.69) .. (235.54,145.69) .. controls (236.58,145.69) and (237.42,146.52) .. (237.42,147.54) .. controls (237.42,148.56) and (236.58,149.39) .. (235.54,149.39) .. controls (234.5,149.39) and (233.66,148.56) .. (233.66,147.54) -- cycle ;
%Straight Lines [id:da09135621735859556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.63,165.16) -- (324.23,165.16) ;
%Shape: Ellipse [id:dp7324035528849222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.57,162.59) .. controls (289.57,158.59) and (292.87,155.35) .. (296.93,155.35) .. controls (300.99,155.35) and (304.29,158.59) .. (304.29,162.59) .. controls (304.29,166.59) and (300.99,169.83) .. (296.93,169.83) .. controls (292.87,169.83) and (289.57,166.59) .. (289.57,162.59) -- cycle ;
%Shape: Ellipse [id:dp7804269100734769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (323.91,162.59) .. controls (323.91,158.59) and (327.2,155.35) .. (331.26,155.35) .. controls (335.33,155.35) and (338.62,158.59) .. (338.62,162.59) .. controls (338.62,166.59) and (335.33,169.83) .. (331.26,169.83) .. controls (327.2,169.83) and (323.91,166.59) .. (323.91,162.59) -- cycle ;
%Straight Lines [id:da37534762762189255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,165) -- (289.9,165.16) ;
%Straight Lines [id:da9807694390458552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.97,165.16) -- (343.53,165) ;
%Straight Lines [id:da006662202390856686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,160.17) -- (284.67,165) ;
%Straight Lines [id:da45815641429892473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.53,160.17) -- (343.53,165) ;
%Straight Lines [id:da2853008797180805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.31,140.54) -- (324.4,147.62) ;
%Curve Lines [id:da041872646181127626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.23,147.62) .. controls (346.79,151.48) and (338.95,160.66) .. (343.53,160.17) ;
%Curve Lines [id:da02394607922205161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,160.17) .. controls (285.98,152.13) and (293.33,135.23) .. (320.31,140.54) ;

%Shape: Donut [id:dp37055194172231354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (328.25,162.59) .. controls (328.25,160.99) and (329.6,159.69) .. (331.26,159.69) .. controls (332.93,159.69) and (334.28,160.99) .. (334.28,162.59) .. controls (334.28,164.19) and (332.93,165.48) .. (331.26,165.48) .. controls (329.6,165.48) and (328.25,164.19) .. (328.25,162.59)(323.91,162.59) .. controls (323.91,158.59) and (327.2,155.35) .. (331.26,155.35) .. controls (335.33,155.35) and (338.62,158.59) .. (338.62,162.59) .. controls (338.62,166.59) and (335.33,169.83) .. (331.26,169.83) .. controls (327.2,169.83) and (323.91,166.59) .. (323.91,162.59) ;
%Shape: Donut [id:dp6178454064800509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (293.92,162.59) .. controls (293.92,160.99) and (295.27,159.69) .. (296.93,159.69) .. controls (298.59,159.69) and (299.94,160.99) .. (299.94,162.59) .. controls (299.94,164.19) and (298.59,165.48) .. (296.93,165.48) .. controls (295.27,165.48) and (293.92,164.19) .. (293.92,162.59)(289.57,162.59) .. controls (289.57,158.59) and (292.87,155.35) .. (296.93,155.35) .. controls (300.99,155.35) and (304.29,158.59) .. (304.29,162.59) .. controls (304.29,166.59) and (300.99,169.83) .. (296.93,169.83) .. controls (292.87,169.83) and (289.57,166.59) .. (289.57,162.59) ;
%Shape: Cloud [id:dp20194720629262686] 
\draw   (296.7,116.9) .. controls (296.41,115) and (297.34,113.13) .. (299.09,112.07) .. controls (300.84,111.01) and (303.1,110.95) .. (304.91,111.91) .. controls (305.55,110.81) and (306.72,110.05) .. (308.08,109.86) .. controls (309.43,109.67) and (310.8,110.08) .. (311.77,110.95) .. controls (312.32,109.95) and (313.39,109.28) .. (314.61,109.18) .. controls (315.83,109.07) and (317.03,109.55) .. (317.77,110.43) .. controls (318.76,109.38) and (320.33,108.93) .. (321.8,109.29) .. controls (323.28,109.65) and (324.39,110.75) .. (324.66,112.12) .. controls (325.87,112.42) and (326.88,113.18) .. (327.43,114.21) .. controls (327.97,115.24) and (328,116.44) .. (327.51,117.49) .. controls (328.7,118.9) and (328.98,120.79) .. (328.24,122.43) .. controls (327.5,124.08) and (325.86,125.25) .. (323.92,125.51) .. controls (323.91,127.05) and (322.98,128.47) .. (321.48,129.22) .. controls (319.99,129.96) and (318.17,129.92) .. (316.73,129.1) .. controls (316.12,130.95) and (314.39,132.32) .. (312.29,132.6) .. controls (310.19,132.89) and (308.1,132.04) .. (306.92,130.43) .. controls (305.47,131.22) and (303.74,131.45) .. (302.11,131.07) .. controls (300.47,130.68) and (299.08,129.71) .. (298.24,128.37) .. controls (296.77,128.53) and (295.34,127.83) .. (294.67,126.62) .. controls (294,125.42) and (294.23,123.96) .. (295.24,122.97) .. controls (293.93,122.27) and (293.25,120.87) .. (293.58,119.5) .. controls (293.9,118.14) and (295.15,117.11) .. (296.67,116.97) ; \draw   (295.24,122.97) .. controls (295.87,123.31) and (296.58,123.46) .. (297.3,123.41)(298.24,128.37) .. controls (298.55,128.34) and (298.86,128.27) .. (299.14,128.16)(306.92,130.43) .. controls (306.7,130.13) and (306.52,129.82) .. (306.38,129.48)(316.73,129.1) .. controls (316.84,128.76) and (316.92,128.41) .. (316.95,128.06)(323.92,125.51) .. controls (323.94,123.86) and (322.91,122.35) .. (321.28,121.63)(327.51,117.49) .. controls (327.24,118.05) and (326.84,118.55) .. (326.33,118.94)(324.66,112.12) .. controls (324.71,112.34) and (324.73,112.57) .. (324.73,112.8)(317.77,110.43) .. controls (317.52,110.7) and (317.32,110.99) .. (317.17,111.31)(311.77,110.95) .. controls (311.64,111.19) and (311.55,111.44) .. (311.48,111.71)(304.91,111.91) .. controls (305.29,112.12) and (305.65,112.36) .. (305.96,112.65)(296.7,116.9) .. controls (296.73,117.16) and (296.8,117.42) .. (296.88,117.67) ;
%Shape: Ellipse [id:dp38557872882811783] 
\draw   (323.91,132.25) .. controls (323.91,131.23) and (324.75,130.4) .. (325.79,130.4) .. controls (326.82,130.4) and (327.67,131.23) .. (327.67,132.25) .. controls (327.67,133.28) and (326.82,134.11) .. (325.79,134.11) .. controls (324.75,134.11) and (323.91,133.28) .. (323.91,132.25) -- cycle ;
%Shape: Ellipse [id:dp7132795935591727] 
\draw   (326.85,139.98) .. controls (326.85,138.96) and (327.69,138.13) .. (328.73,138.13) .. controls (329.77,138.13) and (330.61,138.96) .. (330.61,139.98) .. controls (330.61,141) and (329.77,141.83) .. (328.73,141.83) .. controls (327.69,141.83) and (326.85,141) .. (326.85,139.98) -- cycle ;
%Shape: Rectangle [id:dp25535900399594347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.76,169.83) -- (343.53,169.83) -- (343.53,174.66) -- (279.76,174.66) -- cycle ;
%Shape: Rectangle [id:dp7921624467946586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.24,169.83) -- (422,169.83) -- (422,174.66) -- (358.24,174.66) -- cycle ;
%Straight Lines [id:da9893429243503513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.54,263.73) -- (229.14,263.73) ;
%Shape: Ellipse [id:dp8796083829097525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (194.48,261.15) .. controls (194.48,257.15) and (197.77,253.91) .. (201.84,253.91) .. controls (205.9,253.91) and (209.19,257.15) .. (209.19,261.15) .. controls (209.19,265.15) and (205.9,268.39) .. (201.84,268.39) .. controls (197.77,268.39) and (194.48,265.15) .. (194.48,261.15) -- cycle ;
%Shape: Ellipse [id:dp924733750901906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.81,261.15) .. controls (228.81,257.15) and (232.11,253.91) .. (236.17,253.91) .. controls (240.23,253.91) and (243.53,257.15) .. (243.53,261.15) .. controls (243.53,265.15) and (240.23,268.39) .. (236.17,268.39) .. controls (232.11,268.39) and (228.81,265.15) .. (228.81,261.15) -- cycle ;
%Straight Lines [id:da7161867296333617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.58,263.57) -- (194.81,263.73) ;
%Straight Lines [id:da995162802343728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.87,263.73) -- (248.43,263.57) ;
%Straight Lines [id:da5081312412189145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.58,258.74) -- (189.58,263.57) ;
%Straight Lines [id:da48252356393011975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (248.43,258.74) -- (248.43,263.57) ;
%Straight Lines [id:da8425255037108532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225.22,239.11) -- (229.3,246.19) ;
%Curve Lines [id:da12873310449796382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.14,246.19) .. controls (251.7,250.05) and (243.85,259.22) .. (248.43,258.74) ;
%Curve Lines [id:da7680224421310591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.58,258.74) .. controls (190.88,250.69) and (198.24,233.8) .. (225.22,239.11) ;

%Shape: Donut [id:dp5255871715340941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (233.16,261.15) .. controls (233.16,259.55) and (234.51,258.26) .. (236.17,258.26) .. controls (237.83,258.26) and (239.18,259.55) .. (239.18,261.15) .. controls (239.18,262.75) and (237.83,264.05) .. (236.17,264.05) .. controls (234.51,264.05) and (233.16,262.75) .. (233.16,261.15)(228.81,261.15) .. controls (228.81,257.15) and (232.11,253.91) .. (236.17,253.91) .. controls (240.23,253.91) and (243.53,257.15) .. (243.53,261.15) .. controls (243.53,265.15) and (240.23,268.39) .. (236.17,268.39) .. controls (232.11,268.39) and (228.81,265.15) .. (228.81,261.15) ;
%Shape: Donut [id:dp0760793154517394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (198.83,261.15) .. controls (198.83,259.55) and (200.17,258.26) .. (201.84,258.26) .. controls (203.5,258.26) and (204.85,259.55) .. (204.85,261.15) .. controls (204.85,262.75) and (203.5,264.05) .. (201.84,264.05) .. controls (200.17,264.05) and (198.83,262.75) .. (198.83,261.15)(194.48,261.15) .. controls (194.48,257.15) and (197.77,253.91) .. (201.84,253.91) .. controls (205.9,253.91) and (209.19,257.15) .. (209.19,261.15) .. controls (209.19,265.15) and (205.9,268.39) .. (201.84,268.39) .. controls (197.77,268.39) and (194.48,265.15) .. (194.48,261.15) ;
%Shape: Cloud [id:dp07537120894769633] 
\draw   (201.6,215.46) .. controls (201.32,213.57) and (202.25,211.69) .. (204,210.63) .. controls (205.74,209.57) and (208,209.51) .. (209.81,210.48) .. controls (210.46,209.38) and (211.63,208.62) .. (212.98,208.43) .. controls (214.34,208.24) and (215.71,208.64) .. (216.68,209.52) .. controls (217.23,208.52) and (218.3,207.85) .. (219.52,207.74) .. controls (220.74,207.64) and (221.93,208.11) .. (222.68,209) .. controls (223.66,207.94) and (225.23,207.49) .. (226.71,207.85) .. controls (228.19,208.21) and (229.3,209.32) .. (229.57,210.68) .. controls (230.78,210.98) and (231.79,211.75) .. (232.33,212.78) .. controls (232.88,213.81) and (232.91,215) .. (232.41,216.05) .. controls (233.61,217.47) and (233.89,219.35) .. (233.15,221) .. controls (232.41,222.65) and (230.76,223.82) .. (228.83,224.07) .. controls (228.81,225.62) and (227.88,227.04) .. (226.39,227.78) .. controls (224.9,228.53) and (223.08,228.48) .. (221.64,227.66) .. controls (221.02,229.52) and (219.29,230.88) .. (217.19,231.17) .. controls (215.09,231.45) and (213,230.61) .. (211.83,229) .. controls (210.38,229.79) and (208.65,230.02) .. (207.01,229.63) .. controls (205.38,229.24) and (203.99,228.27) .. (203.15,226.93) .. controls (201.67,227.09) and (200.25,226.39) .. (199.57,225.19) .. controls (198.9,223.98) and (199.13,222.53) .. (200.15,221.54) .. controls (198.83,220.83) and (198.16,219.43) .. (198.48,218.07) .. controls (198.81,216.7) and (200.05,215.68) .. (201.57,215.54) ; \draw   (200.15,221.54) .. controls (200.77,221.87) and (201.49,222.02) .. (202.21,221.97)(203.15,226.93) .. controls (203.46,226.9) and (203.76,226.83) .. (204.05,226.73)(211.83,229) .. controls (211.61,228.7) and (211.43,228.38) .. (211.28,228.05)(221.64,227.66) .. controls (221.75,227.33) and (221.82,226.98) .. (221.85,226.63)(228.83,224.07) .. controls (228.84,222.42) and (227.81,220.91) .. (226.19,220.19)(232.41,216.05) .. controls (232.15,216.62) and (231.75,217.11) .. (231.24,217.51)(229.57,210.68) .. controls (229.62,210.91) and (229.64,211.14) .. (229.63,211.37)(222.68,209) .. controls (222.43,209.26) and (222.23,209.56) .. (222.07,209.88)(216.68,209.52) .. controls (216.55,209.76) and (216.45,210.01) .. (216.39,210.27)(209.81,210.48) .. controls (210.2,210.68) and (210.55,210.93) .. (210.87,211.21)(201.6,215.46) .. controls (201.64,215.72) and (201.7,215.98) .. (201.79,216.23) ;
%Shape: Ellipse [id:dp9079503902995032] 
\draw   (228.81,230.82) .. controls (228.81,229.8) and (229.65,228.97) .. (230.69,228.97) .. controls (231.73,228.97) and (232.57,229.8) .. (232.57,230.82) .. controls (232.57,231.84) and (231.73,232.67) .. (230.69,232.67) .. controls (229.65,232.67) and (228.81,231.84) .. (228.81,230.82) -- cycle ;
%Shape: Ellipse [id:dp3432446331616188] 
\draw   (231.76,238.54) .. controls (231.76,237.52) and (232.6,236.69) .. (233.64,236.69) .. controls (234.67,236.69) and (235.52,237.52) .. (235.52,238.54) .. controls (235.52,239.57) and (234.67,240.39) .. (233.64,240.39) .. controls (232.6,240.39) and (231.76,239.57) .. (231.76,238.54) -- cycle ;
%Straight Lines [id:da884421216633529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382.11,256.16) -- (402.71,256.16) ;
%Shape: Ellipse [id:dp054348586208622596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.05,253.59) .. controls (368.05,249.59) and (371.34,246.35) .. (375.41,246.35) .. controls (379.47,246.35) and (382.76,249.59) .. (382.76,253.59) .. controls (382.76,257.59) and (379.47,260.83) .. (375.41,260.83) .. controls (371.34,260.83) and (368.05,257.59) .. (368.05,253.59) -- cycle ;
%Shape: Ellipse [id:dp6669760072802793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.38,253.59) .. controls (402.38,249.59) and (405.68,246.35) .. (409.74,246.35) .. controls (413.8,246.35) and (417.1,249.59) .. (417.1,253.59) .. controls (417.1,257.59) and (413.8,260.83) .. (409.74,260.83) .. controls (405.68,260.83) and (402.38,257.59) .. (402.38,253.59) -- cycle ;
%Straight Lines [id:da2760755875998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,256) -- (368.38,256.16) ;
%Straight Lines [id:da4947781053990812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.44,256.16) -- (422,256) ;
%Straight Lines [id:da8870366639783731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,251.18) -- (363.14,256) ;
%Straight Lines [id:da7784817642382844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (422,251.18) -- (422,256) ;
%Straight Lines [id:da5071699198082364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.78,231.54) -- (402.87,238.62) ;
%Curve Lines [id:da3329765888095202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402.71,238.62) .. controls (425.27,242.49) and (417.42,251.66) .. (422,251.18) ;
%Curve Lines [id:da7669649202137887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,251.18) .. controls (364.45,243.13) and (371.81,226.23) .. (398.78,231.54) ;

%Shape: Donut [id:dp38347104753428063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (406.73,253.59) .. controls (406.73,251.99) and (408.07,250.69) .. (409.74,250.69) .. controls (411.4,250.69) and (412.75,251.99) .. (412.75,253.59) .. controls (412.75,255.19) and (411.4,256.49) .. (409.74,256.49) .. controls (408.07,256.49) and (406.73,255.19) .. (406.73,253.59)(402.38,253.59) .. controls (402.38,249.59) and (405.68,246.35) .. (409.74,246.35) .. controls (413.8,246.35) and (417.1,249.59) .. (417.1,253.59) .. controls (417.1,257.59) and (413.8,260.83) .. (409.74,260.83) .. controls (405.68,260.83) and (402.38,257.59) .. (402.38,253.59) ;
%Shape: Donut [id:dp6882873381888692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (372.39,253.59) .. controls (372.39,251.99) and (373.74,250.69) .. (375.41,250.69) .. controls (377.07,250.69) and (378.42,251.99) .. (378.42,253.59) .. controls (378.42,255.19) and (377.07,256.49) .. (375.41,256.49) .. controls (373.74,256.49) and (372.39,255.19) .. (372.39,253.59)(368.05,253.59) .. controls (368.05,249.59) and (371.34,246.35) .. (375.41,246.35) .. controls (379.47,246.35) and (382.76,249.59) .. (382.76,253.59) .. controls (382.76,257.59) and (379.47,260.83) .. (375.41,260.83) .. controls (371.34,260.83) and (368.05,257.59) .. (368.05,253.59) ;
%Shape: Cloud [id:dp7456886083776495] 
\draw   (375.17,207.9) .. controls (374.89,206) and (375.82,204.13) .. (377.56,203.07) .. controls (379.31,202.01) and (381.57,201.95) .. (383.38,202.92) .. controls (384.02,201.81) and (385.2,201.05) .. (386.55,200.86) .. controls (387.9,200.67) and (389.27,201.08) .. (390.25,201.95) .. controls (390.8,200.95) and (391.87,200.28) .. (393.09,200.18) .. controls (394.31,200.07) and (395.5,200.55) .. (396.24,201.44) .. controls (397.23,200.38) and (398.8,199.93) .. (400.28,200.29) .. controls (401.75,200.65) and (402.87,201.75) .. (403.14,203.12) .. controls (404.35,203.42) and (405.36,204.18) .. (405.9,205.21) .. controls (406.45,206.24) and (406.48,207.44) .. (405.98,208.49) .. controls (407.17,209.9) and (407.45,211.79) .. (406.72,213.44) .. controls (405.98,215.09) and (404.33,216.25) .. (402.4,216.51) .. controls (402.38,218.05) and (401.45,219.48) .. (399.96,220.22) .. controls (398.47,220.97) and (396.65,220.92) .. (395.21,220.1) .. controls (394.59,221.95) and (392.86,223.32) .. (390.76,223.6) .. controls (388.66,223.89) and (386.57,223.04) .. (385.39,221.43) .. controls (383.95,222.23) and (382.21,222.45) .. (380.58,222.07) .. controls (378.95,221.68) and (377.56,220.71) .. (376.72,219.37) .. controls (375.24,219.53) and (373.81,218.83) .. (373.14,217.62) .. controls (372.47,216.42) and (372.7,214.96) .. (373.72,213.98) .. controls (372.4,213.27) and (371.73,211.87) .. (372.05,210.5) .. controls (372.38,209.14) and (373.62,208.12) .. (375.14,207.97) ; \draw   (373.72,213.98) .. controls (374.34,214.31) and (375.06,214.46) .. (375.78,214.41)(376.72,219.37) .. controls (377.03,219.34) and (377.33,219.27) .. (377.62,219.16)(385.39,221.43) .. controls (385.18,221.14) and (384.99,220.82) .. (384.85,220.49)(395.21,220.1) .. controls (395.32,219.76) and (395.39,219.41) .. (395.42,219.06)(402.4,216.51) .. controls (402.41,214.86) and (401.38,213.35) .. (399.75,212.63)(405.98,208.49) .. controls (405.72,209.05) and (405.32,209.55) .. (404.81,209.95)(403.14,203.12) .. controls (403.18,203.34) and (403.2,203.58) .. (403.2,203.81)(396.24,201.44) .. controls (396,201.7) and (395.79,202) .. (395.64,202.31)(390.25,201.95) .. controls (390.12,202.19) and (390.02,202.45) .. (389.96,202.71)(383.38,202.92) .. controls (383.77,203.12) and (384.12,203.37) .. (384.44,203.65)(375.17,207.9) .. controls (375.21,208.16) and (375.27,208.42) .. (375.36,208.67) ;
%Shape: Ellipse [id:dp8539014851260545] 
\draw   (402.38,223.26) .. controls (402.38,222.23) and (403.22,221.41) .. (404.26,221.41) .. controls (405.3,221.41) and (406.14,222.23) .. (406.14,223.26) .. controls (406.14,224.28) and (405.3,225.11) .. (404.26,225.11) .. controls (403.22,225.11) and (402.38,224.28) .. (402.38,223.26) -- cycle ;
%Shape: Ellipse [id:dp8159094697975324] 
\draw   (405.32,230.98) .. controls (405.32,229.96) and (406.17,229.13) .. (407.2,229.13) .. controls (408.24,229.13) and (409.08,229.96) .. (409.08,230.98) .. controls (409.08,232) and (408.24,232.83) .. (407.2,232.83) .. controls (406.17,232.83) and (405.32,232) .. (405.32,230.98) -- cycle ;
%Straight Lines [id:da31268517930558315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.63,256.16) -- (324.23,256.16) ;
%Shape: Ellipse [id:dp6793431221988102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.57,253.59) .. controls (289.57,249.59) and (292.87,246.35) .. (296.93,246.35) .. controls (300.99,246.35) and (304.29,249.59) .. (304.29,253.59) .. controls (304.29,257.59) and (300.99,260.83) .. (296.93,260.83) .. controls (292.87,260.83) and (289.57,257.59) .. (289.57,253.59) -- cycle ;
%Shape: Ellipse [id:dp93887019797147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (323.91,253.59) .. controls (323.91,249.59) and (327.2,246.35) .. (331.26,246.35) .. controls (335.33,246.35) and (338.62,249.59) .. (338.62,253.59) .. controls (338.62,257.59) and (335.33,260.83) .. (331.26,260.83) .. controls (327.2,260.83) and (323.91,257.59) .. (323.91,253.59) -- cycle ;
%Straight Lines [id:da05397752690251467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,256) -- (289.9,256.16) ;
%Straight Lines [id:da9668035553927041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.97,256.16) -- (343.53,256) ;
%Straight Lines [id:da15325723468168984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,251.18) -- (284.67,256) ;
%Straight Lines [id:da572583348575957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.53,251.18) -- (343.53,256) ;
%Straight Lines [id:da4737665415297436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.31,231.54) -- (324.4,238.62) ;
%Curve Lines [id:da56222956077933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.23,238.62) .. controls (346.79,242.49) and (338.95,251.66) .. (343.53,251.18) ;
%Curve Lines [id:da592362091418102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,251.18) .. controls (285.98,243.13) and (293.33,226.23) .. (320.31,231.54) ;

%Shape: Donut [id:dp5176634511849298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (328.25,253.59) .. controls (328.25,251.99) and (329.6,250.69) .. (331.26,250.69) .. controls (332.93,250.69) and (334.28,251.99) .. (334.28,253.59) .. controls (334.28,255.19) and (332.93,256.49) .. (331.26,256.49) .. controls (329.6,256.49) and (328.25,255.19) .. (328.25,253.59)(323.91,253.59) .. controls (323.91,249.59) and (327.2,246.35) .. (331.26,246.35) .. controls (335.33,246.35) and (338.62,249.59) .. (338.62,253.59) .. controls (338.62,257.59) and (335.33,260.83) .. (331.26,260.83) .. controls (327.2,260.83) and (323.91,257.59) .. (323.91,253.59) ;
%Shape: Donut [id:dp5343247188737301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (293.92,253.59) .. controls (293.92,251.99) and (295.27,250.69) .. (296.93,250.69) .. controls (298.59,250.69) and (299.94,251.99) .. (299.94,253.59) .. controls (299.94,255.19) and (298.59,256.49) .. (296.93,256.49) .. controls (295.27,256.49) and (293.92,255.19) .. (293.92,253.59)(289.57,253.59) .. controls (289.57,249.59) and (292.87,246.35) .. (296.93,246.35) .. controls (300.99,246.35) and (304.29,249.59) .. (304.29,253.59) .. controls (304.29,257.59) and (300.99,260.83) .. (296.93,260.83) .. controls (292.87,260.83) and (289.57,257.59) .. (289.57,253.59) ;
%Shape: Cloud [id:dp9814391096361372] 
\draw   (296.7,207.9) .. controls (296.41,206) and (297.34,204.13) .. (299.09,203.07) .. controls (300.84,202.01) and (303.1,201.95) .. (304.91,202.92) .. controls (305.55,201.81) and (306.72,201.05) .. (308.08,200.86) .. controls (309.43,200.67) and (310.8,201.08) .. (311.77,201.95) .. controls (312.32,200.95) and (313.39,200.28) .. (314.61,200.18) .. controls (315.83,200.07) and (317.03,200.55) .. (317.77,201.44) .. controls (318.76,200.38) and (320.33,199.93) .. (321.8,200.29) .. controls (323.28,200.65) and (324.39,201.75) .. (324.66,203.12) .. controls (325.87,203.42) and (326.88,204.18) .. (327.43,205.21) .. controls (327.97,206.24) and (328,207.44) .. (327.51,208.49) .. controls (328.7,209.9) and (328.98,211.79) .. (328.24,213.44) .. controls (327.5,215.09) and (325.86,216.25) .. (323.92,216.51) .. controls (323.91,218.05) and (322.98,219.48) .. (321.48,220.22) .. controls (319.99,220.97) and (318.17,220.92) .. (316.73,220.1) .. controls (316.12,221.95) and (314.39,223.32) .. (312.29,223.6) .. controls (310.19,223.89) and (308.1,223.04) .. (306.92,221.43) .. controls (305.47,222.23) and (303.74,222.45) .. (302.11,222.07) .. controls (300.47,221.68) and (299.08,220.71) .. (298.24,219.37) .. controls (296.77,219.53) and (295.34,218.83) .. (294.67,217.62) .. controls (294,216.42) and (294.23,214.96) .. (295.24,213.98) .. controls (293.93,213.27) and (293.25,211.87) .. (293.58,210.5) .. controls (293.9,209.14) and (295.15,208.12) .. (296.67,207.97) ; \draw   (295.24,213.98) .. controls (295.87,214.31) and (296.58,214.46) .. (297.3,214.41)(298.24,219.37) .. controls (298.55,219.34) and (298.86,219.27) .. (299.14,219.16)(306.92,221.43) .. controls (306.7,221.14) and (306.52,220.82) .. (306.38,220.49)(316.73,220.1) .. controls (316.84,219.76) and (316.92,219.41) .. (316.95,219.06)(323.92,216.51) .. controls (323.94,214.86) and (322.91,213.35) .. (321.28,212.63)(327.51,208.49) .. controls (327.24,209.05) and (326.84,209.55) .. (326.33,209.95)(324.66,203.12) .. controls (324.71,203.34) and (324.73,203.58) .. (324.73,203.81)(317.77,201.44) .. controls (317.52,201.7) and (317.32,202) .. (317.17,202.31)(311.77,201.95) .. controls (311.64,202.19) and (311.55,202.45) .. (311.48,202.71)(304.91,202.92) .. controls (305.29,203.12) and (305.65,203.37) .. (305.96,203.65)(296.7,207.9) .. controls (296.73,208.16) and (296.8,208.42) .. (296.88,208.67) ;
%Shape: Ellipse [id:dp6835933760918824] 
\draw   (323.91,223.26) .. controls (323.91,222.23) and (324.75,221.41) .. (325.79,221.41) .. controls (326.82,221.41) and (327.67,222.23) .. (327.67,223.26) .. controls (327.67,224.28) and (326.82,225.11) .. (325.79,225.11) .. controls (324.75,225.11) and (323.91,224.28) .. (323.91,223.26) -- cycle ;
%Shape: Ellipse [id:dp5843704642484873] 
\draw   (326.85,230.98) .. controls (326.85,229.96) and (327.69,229.13) .. (328.73,229.13) .. controls (329.77,229.13) and (330.61,229.96) .. (330.61,230.98) .. controls (330.61,232) and (329.77,232.83) .. (328.73,232.83) .. controls (327.69,232.83) and (326.85,232) .. (326.85,230.98) -- cycle ;
%Shape: Rectangle [id:dp4871895647936322] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.76,260.83) -- (343.53,260.83) -- (343.53,265.66) -- (279.76,265.66) -- cycle ;
%Shape: Rectangle [id:dp4337992100849599] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.24,260.83) -- (422,260.83) -- (422,265.66) -- (358.24,265.66) -- cycle ;
%Straight Lines [id:da1165676114715537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.54,355.45) -- (230.14,355.45) ;
%Shape: Ellipse [id:dp3383332339327081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (195.48,352.88) .. controls (195.48,348.88) and (198.77,345.64) .. (202.84,345.64) .. controls (206.9,345.64) and (210.19,348.88) .. (210.19,352.88) .. controls (210.19,356.88) and (206.9,360.12) .. (202.84,360.12) .. controls (198.77,360.12) and (195.48,356.88) .. (195.48,352.88) -- cycle ;
%Shape: Ellipse [id:dp8905855010799728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (229.81,352.88) .. controls (229.81,348.88) and (233.11,345.64) .. (237.17,345.64) .. controls (241.23,345.64) and (244.53,348.88) .. (244.53,352.88) .. controls (244.53,356.88) and (241.23,360.12) .. (237.17,360.12) .. controls (233.11,360.12) and (229.81,356.88) .. (229.81,352.88) -- cycle ;
%Straight Lines [id:da816480444927824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.58,355.29) -- (195.81,355.45) ;
%Straight Lines [id:da7154349712056092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.87,355.45) -- (249.43,355.29) ;
%Straight Lines [id:da6289409134189259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.58,350.46) -- (190.58,355.29) ;
%Straight Lines [id:da23547079152764572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.43,350.46) -- (249.43,355.29) ;
%Straight Lines [id:da5062756672824895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.22,330.83) -- (230.3,337.91) ;
%Curve Lines [id:da32335220980885615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.14,337.91) .. controls (252.7,341.78) and (244.85,350.95) .. (249.43,350.46) ;
%Curve Lines [id:da12409243574178497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.58,350.46) .. controls (191.88,342.42) and (199.24,325.52) .. (226.22,330.83) ;

%Shape: Donut [id:dp9160170872399593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (234.16,352.88) .. controls (234.16,351.28) and (235.51,349.98) .. (237.17,349.98) .. controls (238.83,349.98) and (240.18,351.28) .. (240.18,352.88) .. controls (240.18,354.48) and (238.83,355.78) .. (237.17,355.78) .. controls (235.51,355.78) and (234.16,354.48) .. (234.16,352.88)(229.81,352.88) .. controls (229.81,348.88) and (233.11,345.64) .. (237.17,345.64) .. controls (241.23,345.64) and (244.53,348.88) .. (244.53,352.88) .. controls (244.53,356.88) and (241.23,360.12) .. (237.17,360.12) .. controls (233.11,360.12) and (229.81,356.88) .. (229.81,352.88) ;
%Shape: Donut [id:dp5899400395166052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (199.83,352.88) .. controls (199.83,351.28) and (201.17,349.98) .. (202.84,349.98) .. controls (204.5,349.98) and (205.85,351.28) .. (205.85,352.88) .. controls (205.85,354.48) and (204.5,355.78) .. (202.84,355.78) .. controls (201.17,355.78) and (199.83,354.48) .. (199.83,352.88)(195.48,352.88) .. controls (195.48,348.88) and (198.77,345.64) .. (202.84,345.64) .. controls (206.9,345.64) and (210.19,348.88) .. (210.19,352.88) .. controls (210.19,356.88) and (206.9,360.12) .. (202.84,360.12) .. controls (198.77,360.12) and (195.48,356.88) .. (195.48,352.88) ;
%Shape: Cloud [id:dp5044574721877588] 
\draw   (202.6,307.19) .. controls (202.32,305.29) and (203.25,303.42) .. (205,302.36) .. controls (206.74,301.3) and (209,301.24) .. (210.81,302.2) .. controls (211.46,301.1) and (212.63,300.34) .. (213.98,300.15) .. controls (215.34,299.96) and (216.71,300.37) .. (217.68,301.24) .. controls (218.23,300.24) and (219.3,299.57) .. (220.52,299.47) .. controls (221.74,299.36) and (222.93,299.84) .. (223.68,300.73) .. controls (224.66,299.67) and (226.23,299.22) .. (227.71,299.58) .. controls (229.19,299.94) and (230.3,301.04) .. (230.57,302.41) .. controls (231.78,302.71) and (232.79,303.47) .. (233.33,304.5) .. controls (233.88,305.53) and (233.91,306.73) .. (233.41,307.78) .. controls (234.61,309.19) and (234.89,311.08) .. (234.15,312.72) .. controls (233.41,314.37) and (231.76,315.54) .. (229.83,315.8) .. controls (229.81,317.34) and (228.88,318.76) .. (227.39,319.51) .. controls (225.9,320.25) and (224.08,320.21) .. (222.64,319.39) .. controls (222.02,321.24) and (220.29,322.61) .. (218.19,322.89) .. controls (216.09,323.18) and (214,322.33) .. (212.83,320.72) .. controls (211.38,321.52) and (209.65,321.74) .. (208.01,321.36) .. controls (206.38,320.97) and (204.99,320) .. (204.15,318.66) .. controls (202.67,318.82) and (201.25,318.12) .. (200.57,316.91) .. controls (199.9,315.71) and (200.13,314.25) .. (201.15,313.27) .. controls (199.83,312.56) and (199.16,311.16) .. (199.48,309.79) .. controls (199.81,308.43) and (201.05,307.4) .. (202.57,307.26) ; \draw   (201.15,313.26) .. controls (201.77,313.6) and (202.49,313.75) .. (203.21,313.7)(204.15,318.66) .. controls (204.46,318.63) and (204.76,318.56) .. (205.05,318.45)(212.83,320.72) .. controls (212.61,320.42) and (212.43,320.11) .. (212.28,319.78)(222.64,319.39) .. controls (222.75,319.05) and (222.82,318.7) .. (222.85,318.35)(229.83,315.8) .. controls (229.84,314.15) and (228.81,312.64) .. (227.19,311.92)(233.41,307.78) .. controls (233.15,308.34) and (232.75,308.84) .. (232.24,309.24)(230.57,302.41) .. controls (230.62,302.63) and (230.64,302.86) .. (230.63,303.09)(223.68,300.73) .. controls (223.43,300.99) and (223.23,301.28) .. (223.07,301.6)(217.68,301.24) .. controls (217.55,301.48) and (217.45,301.74) .. (217.39,302)(210.81,302.2) .. controls (211.2,302.41) and (211.55,302.65) .. (211.87,302.94)(202.6,307.19) .. controls (202.64,307.45) and (202.7,307.71) .. (202.79,307.96) ;
%Shape: Ellipse [id:dp705201343942981] 
\draw   (229.81,322.54) .. controls (229.81,321.52) and (230.65,320.69) .. (231.69,320.69) .. controls (232.73,320.69) and (233.57,321.52) .. (233.57,322.54) .. controls (233.57,323.57) and (232.73,324.4) .. (231.69,324.4) .. controls (230.65,324.4) and (229.81,323.57) .. (229.81,322.54) -- cycle ;
%Shape: Ellipse [id:dp7814786423167399] 
\draw   (232.76,330.27) .. controls (232.76,329.25) and (233.6,328.42) .. (234.64,328.42) .. controls (235.67,328.42) and (236.52,329.25) .. (236.52,330.27) .. controls (236.52,331.29) and (235.67,332.12) .. (234.64,332.12) .. controls (233.6,332.12) and (232.76,331.29) .. (232.76,330.27) -- cycle ;
%Straight Lines [id:da41319996327677777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382.11,347.89) -- (402.71,347.89) ;
%Shape: Ellipse [id:dp6934647890683934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.05,345.32) .. controls (368.05,341.32) and (371.34,338.07) .. (375.41,338.07) .. controls (379.47,338.07) and (382.76,341.32) .. (382.76,345.32) .. controls (382.76,349.31) and (379.47,352.56) .. (375.41,352.56) .. controls (371.34,352.56) and (368.05,349.31) .. (368.05,345.32) -- cycle ;
%Shape: Ellipse [id:dp5977479523426086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.38,345.32) .. controls (402.38,341.32) and (405.68,338.07) .. (409.74,338.07) .. controls (413.8,338.07) and (417.1,341.32) .. (417.1,345.32) .. controls (417.1,349.31) and (413.8,352.56) .. (409.74,352.56) .. controls (405.68,352.56) and (402.38,349.31) .. (402.38,345.32) -- cycle ;
%Straight Lines [id:da10054662136384729] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,347.73) -- (368.38,347.89) ;
%Straight Lines [id:da9787827106969067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.44,347.89) -- (422,347.73) ;
%Straight Lines [id:da537816931731441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,342.9) -- (363.14,347.73) ;
%Straight Lines [id:da10681002233469372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (422,342.9) -- (422,347.73) ;
%Straight Lines [id:da9257212272020858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.78,323.27) -- (402.87,330.35) ;
%Curve Lines [id:da22966573265297785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402.71,330.35) .. controls (425.27,334.21) and (417.42,343.38) .. (422,342.9) ;
%Curve Lines [id:da5262318032328381] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,342.9) .. controls (364.45,334.86) and (371.81,317.96) .. (398.78,323.27) ;

%Shape: Donut [id:dp28859680099058727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (406.73,345.32) .. controls (406.73,343.72) and (408.07,342.42) .. (409.74,342.42) .. controls (411.4,342.42) and (412.75,343.72) .. (412.75,345.32) .. controls (412.75,346.92) and (411.4,348.21) .. (409.74,348.21) .. controls (408.07,348.21) and (406.73,346.92) .. (406.73,345.32)(402.38,345.32) .. controls (402.38,341.32) and (405.68,338.07) .. (409.74,338.07) .. controls (413.8,338.07) and (417.1,341.32) .. (417.1,345.32) .. controls (417.1,349.31) and (413.8,352.56) .. (409.74,352.56) .. controls (405.68,352.56) and (402.38,349.31) .. (402.38,345.32) ;
%Shape: Donut [id:dp4520832101317127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (372.39,345.32) .. controls (372.39,343.72) and (373.74,342.42) .. (375.41,342.42) .. controls (377.07,342.42) and (378.42,343.72) .. (378.42,345.32) .. controls (378.42,346.92) and (377.07,348.21) .. (375.41,348.21) .. controls (373.74,348.21) and (372.39,346.92) .. (372.39,345.32)(368.05,345.32) .. controls (368.05,341.32) and (371.34,338.07) .. (375.41,338.07) .. controls (379.47,338.07) and (382.76,341.32) .. (382.76,345.32) .. controls (382.76,349.31) and (379.47,352.56) .. (375.41,352.56) .. controls (371.34,352.56) and (368.05,349.31) .. (368.05,345.32) ;
%Shape: Cloud [id:dp09852565982535566] 
\draw   (375.17,299.62) .. controls (374.89,297.73) and (375.82,295.86) .. (377.56,294.79) .. controls (379.31,293.73) and (381.57,293.67) .. (383.38,294.64) .. controls (384.02,293.54) and (385.2,292.78) .. (386.55,292.59) .. controls (387.9,292.4) and (389.27,292.8) .. (390.25,293.68) .. controls (390.8,292.68) and (391.87,292.01) .. (393.09,291.9) .. controls (394.31,291.8) and (395.5,292.27) .. (396.24,293.16) .. controls (397.23,292.1) and (398.8,291.66) .. (400.28,292.02) .. controls (401.75,292.38) and (402.87,293.48) .. (403.14,294.84) .. controls (404.35,295.14) and (405.36,295.91) .. (405.9,296.94) .. controls (406.45,297.97) and (406.48,299.17) .. (405.98,300.22) .. controls (407.17,301.63) and (407.45,303.51) .. (406.72,305.16) .. controls (405.98,306.81) and (404.33,307.98) .. (402.4,308.23) .. controls (402.38,309.78) and (401.45,311.2) .. (399.96,311.95) .. controls (398.47,312.69) and (396.65,312.65) .. (395.21,311.83) .. controls (394.59,313.68) and (392.86,315.04) .. (390.76,315.33) .. controls (388.66,315.61) and (386.57,314.77) .. (385.39,313.16) .. controls (383.95,313.95) and (382.21,314.18) .. (380.58,313.79) .. controls (378.95,313.4) and (377.56,312.43) .. (376.72,311.1) .. controls (375.24,311.25) and (373.81,310.56) .. (373.14,309.35) .. controls (372.47,308.15) and (372.7,306.69) .. (373.72,305.7) .. controls (372.4,305) and (371.73,303.59) .. (372.05,302.23) .. controls (372.38,300.86) and (373.62,299.84) .. (375.14,299.7) ; \draw   (373.72,305.7) .. controls (374.34,306.04) and (375.06,306.19) .. (375.78,306.13)(376.72,311.1) .. controls (377.03,311.06) and (377.33,310.99) .. (377.62,310.89)(385.39,313.16) .. controls (385.18,312.86) and (384.99,312.54) .. (384.85,312.21)(395.21,311.83) .. controls (395.32,311.49) and (395.39,311.14) .. (395.42,310.79)(402.4,308.23) .. controls (402.41,306.58) and (401.38,305.07) .. (399.75,304.35)(405.98,300.22) .. controls (405.72,300.78) and (405.32,301.28) .. (404.81,301.67)(403.14,294.84) .. controls (403.18,295.07) and (403.2,295.3) .. (403.2,295.53)(396.24,293.16) .. controls (396,293.43) and (395.79,293.72) .. (395.64,294.04)(390.25,293.68) .. controls (390.12,293.92) and (390.02,294.17) .. (389.96,294.43)(383.38,294.64) .. controls (383.77,294.85) and (384.12,295.09) .. (384.44,295.37)(375.17,299.62) .. controls (375.21,299.89) and (375.27,300.14) .. (375.36,300.4) ;
%Shape: Ellipse [id:dp4492058867988262] 
\draw   (402.38,314.98) .. controls (402.38,313.96) and (403.22,313.13) .. (404.26,313.13) .. controls (405.3,313.13) and (406.14,313.96) .. (406.14,314.98) .. controls (406.14,316) and (405.3,316.83) .. (404.26,316.83) .. controls (403.22,316.83) and (402.38,316) .. (402.38,314.98) -- cycle ;
%Shape: Ellipse [id:dp3118797708607257] 
\draw   (405.32,322.71) .. controls (405.32,321.68) and (406.17,320.86) .. (407.2,320.86) .. controls (408.24,320.86) and (409.08,321.68) .. (409.08,322.71) .. controls (409.08,323.73) and (408.24,324.56) .. (407.2,324.56) .. controls (406.17,324.56) and (405.32,323.73) .. (405.32,322.71) -- cycle ;
%Shape: Rectangle [id:dp6579224566339108] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.76,352.56) -- (343.53,352.56) -- (343.53,357.38) -- (279.76,357.38) -- cycle ;
%Shape: Rectangle [id:dp6584691177920095] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.24,352.56) -- (422,352.56) -- (422,357.38) -- (358.24,357.38) -- cycle ;
%Straight Lines [id:da412602472469596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.63,439.62) -- (324.23,439.62) ;
%Shape: Ellipse [id:dp6745618221038381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.57,437.04) .. controls (289.57,433.04) and (292.87,429.8) .. (296.93,429.8) .. controls (300.99,429.8) and (304.29,433.04) .. (304.29,437.04) .. controls (304.29,441.04) and (300.99,444.28) .. (296.93,444.28) .. controls (292.87,444.28) and (289.57,441.04) .. (289.57,437.04) -- cycle ;
%Shape: Ellipse [id:dp15869771581548386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (323.91,437.04) .. controls (323.91,433.04) and (327.2,429.8) .. (331.26,429.8) .. controls (335.33,429.8) and (338.62,433.04) .. (338.62,437.04) .. controls (338.62,441.04) and (335.33,444.28) .. (331.26,444.28) .. controls (327.2,444.28) and (323.91,441.04) .. (323.91,437.04) -- cycle ;
%Straight Lines [id:da2682326737464906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,439.45) -- (289.9,439.62) ;
%Straight Lines [id:da1621723498949077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.97,439.62) -- (343.53,439.45) ;
%Straight Lines [id:da7345211287745328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,434.63) -- (284.67,439.45) ;
%Straight Lines [id:da13453682884023022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.53,434.63) -- (343.53,439.45) ;
%Straight Lines [id:da06886453174552454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.31,414.99) -- (324.4,422.08) ;
%Curve Lines [id:da9241520013988103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.23,422.08) .. controls (346.79,425.94) and (338.95,435.11) .. (343.53,434.63) ;
%Curve Lines [id:da010689258358723697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.67,434.63) .. controls (285.98,426.58) and (293.33,409.68) .. (320.31,414.99) ;

%Shape: Donut [id:dp6291682643648779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (328.25,437.04) .. controls (328.25,435.44) and (329.6,434.14) .. (331.26,434.14) .. controls (332.93,434.14) and (334.28,435.44) .. (334.28,437.04) .. controls (334.28,438.64) and (332.93,439.94) .. (331.26,439.94) .. controls (329.6,439.94) and (328.25,438.64) .. (328.25,437.04)(323.91,437.04) .. controls (323.91,433.04) and (327.2,429.8) .. (331.26,429.8) .. controls (335.33,429.8) and (338.62,433.04) .. (338.62,437.04) .. controls (338.62,441.04) and (335.33,444.28) .. (331.26,444.28) .. controls (327.2,444.28) and (323.91,441.04) .. (323.91,437.04) ;
%Shape: Donut [id:dp5471515409064704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (293.92,437.04) .. controls (293.92,435.44) and (295.27,434.14) .. (296.93,434.14) .. controls (298.59,434.14) and (299.94,435.44) .. (299.94,437.04) .. controls (299.94,438.64) and (298.59,439.94) .. (296.93,439.94) .. controls (295.27,439.94) and (293.92,438.64) .. (293.92,437.04)(289.57,437.04) .. controls (289.57,433.04) and (292.87,429.8) .. (296.93,429.8) .. controls (300.99,429.8) and (304.29,433.04) .. (304.29,437.04) .. controls (304.29,441.04) and (300.99,444.28) .. (296.93,444.28) .. controls (292.87,444.28) and (289.57,441.04) .. (289.57,437.04) ;
%Shape: Cloud [id:dp24614609126056153] 
\draw   (296.7,391.35) .. controls (296.41,389.46) and (297.34,387.58) .. (299.09,386.52) .. controls (300.84,385.46) and (303.1,385.4) .. (304.91,386.37) .. controls (305.55,385.26) and (306.72,384.5) .. (308.08,384.31) .. controls (309.43,384.13) and (310.8,384.53) .. (311.77,385.4) .. controls (312.32,384.41) and (313.39,383.73) .. (314.61,383.63) .. controls (315.83,383.52) and (317.03,384) .. (317.77,384.89) .. controls (318.76,383.83) and (320.33,383.38) .. (321.8,383.74) .. controls (323.28,384.1) and (324.39,385.2) .. (324.66,386.57) .. controls (325.87,386.87) and (326.88,387.63) .. (327.43,388.66) .. controls (327.97,389.7) and (328,390.89) .. (327.51,391.94) .. controls (328.7,393.36) and (328.98,395.24) .. (328.24,396.89) .. controls (327.5,398.54) and (325.86,399.71) .. (323.92,399.96) .. controls (323.91,401.51) and (322.98,402.93) .. (321.48,403.67) .. controls (319.99,404.42) and (318.17,404.37) .. (316.73,403.55) .. controls (316.12,405.41) and (314.39,406.77) .. (312.29,407.05) .. controls (310.19,407.34) and (308.1,406.49) .. (306.92,404.88) .. controls (305.47,405.68) and (303.74,405.91) .. (302.11,405.52) .. controls (300.47,405.13) and (299.08,404.16) .. (298.24,402.82) .. controls (296.77,402.98) and (295.34,402.28) .. (294.67,401.08) .. controls (294,399.87) and (294.23,398.41) .. (295.24,397.43) .. controls (293.93,396.72) and (293.25,395.32) .. (293.58,393.95) .. controls (293.9,392.59) and (295.15,391.57) .. (296.67,391.42) ; \draw   (295.24,397.43) .. controls (295.87,397.76) and (296.58,397.91) .. (297.3,397.86)(298.24,402.82) .. controls (298.55,402.79) and (298.86,402.72) .. (299.14,402.61)(306.92,404.88) .. controls (306.7,404.59) and (306.52,404.27) .. (306.38,403.94)(316.73,403.55) .. controls (316.84,403.21) and (316.92,402.86) .. (316.95,402.51)(323.92,399.96) .. controls (323.94,398.31) and (322.91,396.8) .. (321.28,396.08)(327.51,391.94) .. controls (327.24,392.5) and (326.84,393) .. (326.33,393.4)(324.66,386.57) .. controls (324.71,386.8) and (324.73,387.03) .. (324.73,387.26)(317.77,384.89) .. controls (317.52,385.15) and (317.32,385.45) .. (317.17,385.76)(311.77,385.4) .. controls (311.64,385.64) and (311.55,385.9) .. (311.48,386.16)(304.91,386.37) .. controls (305.29,386.57) and (305.65,386.82) .. (305.96,387.1)(296.7,391.35) .. controls (296.73,391.61) and (296.8,391.87) .. (296.88,392.12) ;
%Shape: Ellipse [id:dp5795989220235958] 
\draw   (323.91,406.71) .. controls (323.91,405.68) and (324.75,404.86) .. (325.79,404.86) .. controls (326.82,404.86) and (327.67,405.68) .. (327.67,406.71) .. controls (327.67,407.73) and (326.82,408.56) .. (325.79,408.56) .. controls (324.75,408.56) and (323.91,407.73) .. (323.91,406.71) -- cycle ;
%Shape: Ellipse [id:dp3119804732237994] 
\draw   (326.85,414.43) .. controls (326.85,413.41) and (327.69,412.58) .. (328.73,412.58) .. controls (329.77,412.58) and (330.61,413.41) .. (330.61,414.43) .. controls (330.61,415.45) and (329.77,416.28) .. (328.73,416.28) .. controls (327.69,416.28) and (326.85,415.45) .. (326.85,414.43) -- cycle ;
%Straight Lines [id:da5555797436558754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382.11,439.62) -- (402.71,439.62) ;
%Shape: Ellipse [id:dp5603278900835122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.05,437.04) .. controls (368.05,433.04) and (371.34,429.8) .. (375.41,429.8) .. controls (379.47,429.8) and (382.76,433.04) .. (382.76,437.04) .. controls (382.76,441.04) and (379.47,444.28) .. (375.41,444.28) .. controls (371.34,444.28) and (368.05,441.04) .. (368.05,437.04) -- cycle ;
%Shape: Ellipse [id:dp1371025006864781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.38,437.04) .. controls (402.38,433.04) and (405.68,429.8) .. (409.74,429.8) .. controls (413.8,429.8) and (417.1,433.04) .. (417.1,437.04) .. controls (417.1,441.04) and (413.8,444.28) .. (409.74,444.28) .. controls (405.68,444.28) and (402.38,441.04) .. (402.38,437.04) -- cycle ;
%Straight Lines [id:da5604795380845657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,439.45) -- (368.38,439.62) ;
%Straight Lines [id:da08278140114964128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.44,439.62) -- (422,439.45) ;
%Straight Lines [id:da22894080021284902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,434.63) -- (363.14,439.45) ;
%Straight Lines [id:da05588163523613088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (422,434.63) -- (422,439.45) ;
%Straight Lines [id:da739102904627291] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.78,414.99) -- (402.87,422.08) ;
%Curve Lines [id:da9935334088003624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402.71,422.08) .. controls (425.27,425.94) and (417.42,435.11) .. (422,434.63) ;
%Curve Lines [id:da01692775228125165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.14,434.63) .. controls (364.45,426.58) and (371.81,409.68) .. (398.78,414.99) ;

%Shape: Donut [id:dp3063124087498117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (406.73,437.04) .. controls (406.73,435.44) and (408.07,434.14) .. (409.74,434.14) .. controls (411.4,434.14) and (412.75,435.44) .. (412.75,437.04) .. controls (412.75,438.64) and (411.4,439.94) .. (409.74,439.94) .. controls (408.07,439.94) and (406.73,438.64) .. (406.73,437.04)(402.38,437.04) .. controls (402.38,433.04) and (405.68,429.8) .. (409.74,429.8) .. controls (413.8,429.8) and (417.1,433.04) .. (417.1,437.04) .. controls (417.1,441.04) and (413.8,444.28) .. (409.74,444.28) .. controls (405.68,444.28) and (402.38,441.04) .. (402.38,437.04) ;
%Shape: Donut [id:dp36390670111939993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (372.39,437.04) .. controls (372.39,435.44) and (373.74,434.14) .. (375.41,434.14) .. controls (377.07,434.14) and (378.42,435.44) .. (378.42,437.04) .. controls (378.42,438.64) and (377.07,439.94) .. (375.41,439.94) .. controls (373.74,439.94) and (372.39,438.64) .. (372.39,437.04)(368.05,437.04) .. controls (368.05,433.04) and (371.34,429.8) .. (375.41,429.8) .. controls (379.47,429.8) and (382.76,433.04) .. (382.76,437.04) .. controls (382.76,441.04) and (379.47,444.28) .. (375.41,444.28) .. controls (371.34,444.28) and (368.05,441.04) .. (368.05,437.04) ;
%Shape: Cloud [id:dp3079908330018182] 
\draw   (375.17,391.35) .. controls (374.89,389.46) and (375.82,387.58) .. (377.56,386.52) .. controls (379.31,385.46) and (381.57,385.4) .. (383.38,386.37) .. controls (384.02,385.26) and (385.2,384.5) .. (386.55,384.31) .. controls (387.9,384.13) and (389.27,384.53) .. (390.25,385.4) .. controls (390.8,384.41) and (391.87,383.73) .. (393.09,383.63) .. controls (394.31,383.52) and (395.5,384) .. (396.24,384.89) .. controls (397.23,383.83) and (398.8,383.38) .. (400.28,383.74) .. controls (401.75,384.1) and (402.87,385.2) .. (403.14,386.57) .. controls (404.35,386.87) and (405.36,387.63) .. (405.9,388.66) .. controls (406.45,389.7) and (406.48,390.89) .. (405.98,391.94) .. controls (407.17,393.36) and (407.45,395.24) .. (406.72,396.89) .. controls (405.98,398.54) and (404.33,399.71) .. (402.4,399.96) .. controls (402.38,401.51) and (401.45,402.93) .. (399.96,403.67) .. controls (398.47,404.42) and (396.65,404.37) .. (395.21,403.55) .. controls (394.59,405.41) and (392.86,406.77) .. (390.76,407.05) .. controls (388.66,407.34) and (386.57,406.49) .. (385.39,404.88) .. controls (383.95,405.68) and (382.21,405.91) .. (380.58,405.52) .. controls (378.95,405.13) and (377.56,404.16) .. (376.72,402.82) .. controls (375.24,402.98) and (373.81,402.28) .. (373.14,401.08) .. controls (372.47,399.87) and (372.7,398.41) .. (373.72,397.43) .. controls (372.4,396.72) and (371.73,395.32) .. (372.05,393.95) .. controls (372.38,392.59) and (373.62,391.57) .. (375.14,391.42) ; \draw   (373.72,397.43) .. controls (374.34,397.76) and (375.06,397.91) .. (375.78,397.86)(376.72,402.82) .. controls (377.03,402.79) and (377.33,402.72) .. (377.62,402.61)(385.39,404.88) .. controls (385.18,404.59) and (384.99,404.27) .. (384.85,403.94)(395.21,403.55) .. controls (395.32,403.21) and (395.39,402.86) .. (395.42,402.51)(402.4,399.96) .. controls (402.41,398.31) and (401.38,396.8) .. (399.75,396.08)(405.98,391.94) .. controls (405.72,392.5) and (405.32,393) .. (404.81,393.4)(403.14,386.57) .. controls (403.18,386.8) and (403.2,387.03) .. (403.2,387.26)(396.24,384.89) .. controls (396,385.15) and (395.79,385.45) .. (395.64,385.76)(390.25,385.4) .. controls (390.12,385.64) and (390.02,385.9) .. (389.96,386.16)(383.38,386.37) .. controls (383.77,386.57) and (384.12,386.82) .. (384.44,387.1)(375.17,391.35) .. controls (375.21,391.61) and (375.27,391.87) .. (375.36,392.12) ;
%Shape: Ellipse [id:dp3957292394444132] 
\draw   (402.38,406.71) .. controls (402.38,405.68) and (403.22,404.86) .. (404.26,404.86) .. controls (405.3,404.86) and (406.14,405.68) .. (406.14,406.71) .. controls (406.14,407.73) and (405.3,408.56) .. (404.26,408.56) .. controls (403.22,408.56) and (402.38,407.73) .. (402.38,406.71) -- cycle ;
%Shape: Ellipse [id:dp6649954922828449] 
\draw   (405.32,414.43) .. controls (405.32,413.41) and (406.17,412.58) .. (407.2,412.58) .. controls (408.24,412.58) and (409.08,413.41) .. (409.08,414.43) .. controls (409.08,415.45) and (408.24,416.28) .. (407.2,416.28) .. controls (406.17,416.28) and (405.32,415.45) .. (405.32,414.43) -- cycle ;
%Shape: Rectangle [id:dp24304198532672383] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.76,444.28) -- (343.53,444.28) -- (343.53,449.11) -- (279.76,449.11) -- cycle ;
%Shape: Rectangle [id:dp9398253432354133] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.24,444.28) -- (422,444.28) -- (422,449.11) -- (358.24,449.11) -- cycle ;

% Text Node
\draw (211.84,244.42) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (211.08,213.51) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (386.65,235.85) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (385.4,205.67) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (307.42,235.85) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.21,205.51) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.63,269.71) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.1,269.71) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (213.33,334.42) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (212.84,304.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.9,327.58) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (384.65,296.67) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.63,361.44) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.1,361.44) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (307.42,419.3) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (306.17,389.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.79,419.27) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (385.4,389.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.63,453.17) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.1,453.17) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (66.34,60.69) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (65.85,30.5) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (140.66,60.69) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (139.42,30.5) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (213.48,60.69) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (212.27,30.34) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.63,86.99) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.1,86.99) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (141.42,152.41) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (139.42,122) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (214.23,152.41) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (212.99,122) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.66,144.85) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.21,114.5) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306.63,178.71) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (385.1,178.71) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (0,137.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {Car $\displaystyle 1$ parks:};
% Text Node
\draw (0,229.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {Car $\displaystyle 2$ parks:};
% Text Node
\draw (0,318.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Car $\displaystyle 1$ leaves:};
% Text Node
\draw (0,402.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Car $\displaystyle 3$ parks:};

%Shape: Rectangle [id:dp11759871897686436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (505,160) -- (515,160) -- (515,420) -- (505,420) -- cycle ;

%Shape: Rectangle [id:dp24304198532672383] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.76,444.28) -- (343.53,444.28) -- (343.53,449.11) -- (279.76,449.11) -- cycle ;
%Shape: Rectangle [id:dp9398253432354133] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.24,444.28) -- (422,444.28) -- (422,449.11) -- (358.24,449.11) -- cycle ;
%Rounded Rect [id:dp298048514944105] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (470,75.8) .. controls (470,67.07) and (477.07,60) .. (485.8,60) -- (533.2,60) .. controls (541.93,60) and (549,67.07) .. (549,75.8) -- (549,144.2) .. controls (549,152.93) and (541.93,160) .. (533.2,160) -- (485.8,160) .. controls (477.07,160) and (470,152.93) .. (470,144.2) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2099794173786642] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (470,76) .. controls (470,67.16) and (477.16,60) .. (486,60) -- (533,60) .. controls (541.84,60) and (549,67.16) .. (549,76) -- (549,100) .. controls (549,100) and (549,100) .. (549,100) -- (470,100) .. controls (470,100) and (470,100) .. (470,100) -- cycle ;
%Rounded Single Corner Rect [id:dp8656627605588665] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]  (470,68.67) .. controls (470,63.88) and (473.88,60) .. (478.67,60) -- (490,60) -- (490,100) -- (470,100) -- cycle ;

\draw (473,70.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {\scalebox{.8}[1.0]{$\mathbf{1}$}};

\draw (497,68) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 65; green, 117; blue, 5 }]  [align=center] {\scalebox{.9}[1.0]{\small \textbf{HOUR}}};
\draw (493,82) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 65; green, 117; blue, 5 }]  [align=center] {\scalebox{.72}[1.0]{\small \textbf{PARKING}}};

\draw (475,100) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{47.15pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize CAPRICIOUS}\\{\scriptsize DRIVERS}\\{\scriptsize ONLY}
\end{center}

\end{minipage}};

\end{tikzpicture}
